Structured Denoising Diffusion Models in Discrete State-Spaces

Denoising diffusion probabilistic models (DDPMs) (Ho et al. 2020) have shown impressive results on image and waveform generation in continuous state spaces. Here, we introduce Discrete Denoising Diffusion Probabilistic Models (D3PMs), diffusion-like generative models for discrete data that generalize the multinomial diffusion model of Hoogeboom et al. 2021, by going beyond corruption processes with uniform transition probabilities. This includes corruption with transition matrices that mimic Gaussian kernels in continuous space, matrices based on nearest neighbors in embedding space, and matrices that introduce absorbing states. The third allows us to draw a connection between diffusion models and autoregressive and mask-based generative models. We show that the choice of transition matrix is an important design decision that leads to improved results in image and text domains. We also introduce a new loss function that combines the variational lower bound with an auxiliary cross entropy loss. For text, this model class achieves strong results on character-level text generation while scaling to large vocabularies on LM1B. On the image dataset CIFAR-10, our models approach the sample quality and exceed the log-likelihood of the continuous-space DDPM model.

==> (inline-0) <==
\begin{tabular}{r rrr}
    \toprule
    Metric: &\multicolumn{3}{c}{Sample time (s) ($\downarrow$)}\\
    \cmidrule{2-4}
    inference steps: & $1000$
    & $128$
    & $64$\\
    \midrule
    D3PM uniform
    & 1.8161 $\pm$ 0.0002 & 0.2120 $\pm$ 0.0005 & 0.0831 $\pm$ 0.0002 \\
    D3PM NN
    & 21.29 $\pm$ 0.03 & 6.6861 $\pm$ 0.0009 & 5.8786 $\pm$ 0.0008\\
    D3PM absorbing
    & 1.9049 $\pm$ 0.0005 & 0.1983 $\pm$ 0.0003 & 0.1017 $\pm$ 0.0002 \\
    Transformer & - & 0.26 $\pm$ 0.03 & -\\
    \bottomrule
  \end{tabular}
\begin{tabular}{rp{0.75\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\bx_0$: &\strut{}Because of Bear Stearns , many analysts are raising the odds that a 2008 recession could be worse than expected . Next month , the Brazilian bourse opens a London office . Flight 821 , operated by an Aeroflot subsidiary , carried 82 passengers and six crew members , Aeroflot said . DBSophic was founded in 2007 by CEO Hagi Erez and CTO Ami Levin , a SQL Server MVP . " Rangers are a big team and Ka\\
$\bx_{20}$: &\strut{}Because of Bear\smallmasktok{}earns ,\smallmasktok{}many analysts are raising the odds that a 2008 recession could be worse than expected .\smallmasktok{} Next\smallmasktok{} , the Brazilian bo\smallmasktok{}se opens a London office\smallmasktok{} Flight 821 , operat\smallmasktok{} by an A\smallmasktok{}flot subsidiary , carried 82 passengers and six crew members , Aeroflot said . DBSoph\smallmasktok{} was founded in 2007\smallmasktok{} CEO Hagi Erez and CTO\smallmasktok{}mi Levin\smallmasktok{}, a SQL\smallmasktok{}er\smallmasktok{} MVP\smallmasktok{}\smallmasktok{}" Rangers are a big team\smallmasktok{} Ka\\
$\hat{\bx}_0 \sim p_\theta(\bx_0 | \bx_{20})$: &\strut{}Because of Bear Stearns , many analysts are raising the odds that a 2008 recession could be worse than expected . Next January , the Brazilian bourse opens a London office . Flight 821 , operated by an Aeroflot subsidiary , carried 82 passengers and six crew members , Aeroflot said . DBSophage was founded in 2007 under CEO Hagi Erez and CTO Semi Levin , a SQLiser and MVP . " Rangers are a big team at Ka\\
\hline\\
$\bx_0$: &\strut{}unas are a small club , " he said . 19 , spent time on the stationary bike this week , but didn 't participate in 11-on-11 drills . Caterpillar is eager to expand in Asia , where it trails local competitors such as Komatsu Ltd ( 6301.T : Quote , Profile , Research ) , and as a slowdown in the U.S. economy dampens the outlook for construction equipment demand in its home market . Merchants along\\
$\bx_{40}$: &\strut{}unas\smallmasktok{}\smallmasktok{} small\smallmasktok{} , " he\smallmasktok{} . 19 \smallmasktok{}\smallmasktok{} time on the stationary\smallmasktok{} this week , but didn '\smallmasktok{} participate in 11\smallmasktok{}\smallmasktok{}-11 drill\smallmasktok{}\smallmasktok{} Cat\smallmasktok{}\smallmasktok{}illa\smallmasktok{} is eager to\smallmasktok{} in\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} it trails local competitors such as Ko\smallmasktok{}\smallmasktok{}u Ltd \smallmasktok{}\smallmasktok{}30\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}: Quote\smallmasktok{}, Profil\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{},\smallmasktok{}\smallmasktok{} a slow\smallmasktok{} in the U.S. economy d\smallmasktok{}en\smallmasktok{} the\smallmasktok{} for construction\smallmasktok{}ment demand in its home\smallmasktok{}\smallmasktok{} Merchants\smallmasktok{}\\
$\hat{\bx}_0 \sim p_\theta(\bx_0 | \bx_{40})$: &\strut{}unas in a small garden , " he said . 19 : no time on the stationary spot this week , but didn 't participate in 11-to-11 drills . Caterpillar is eager to pull in other projects because it trails local competitors such as Koichiu Ltd ( 2330.SS : Quote , Profile , Research ) , because a slowdown in the U.S. economy dampens the outlook for construction equipment demand in its home market . Merchants who\\
\hline\\
$\bx_0$: &\strut{}Karrada Street , the main artery of an affluent retail district , said the area has become a virtual shooting gallery for armed guards traveling in sport-utility vehicles . He said he also has asked prosecutors to open a separate investigation . In this case , amid a massive push for increased home ownership , the Fed decided not to intervene . After the vote , Masanori Miyahara , chief counselor of Japan 's Fisheries Agency , said pressure would be on his country and others who depend on the Atlantic\\
$\bx_{60}$: &\strut{}\smallmasktok{}arrada\smallmasktok{} \smallmasktok{} the main\smallmasktok{}er\smallmasktok{} of\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{} retail district \smallmasktok{} said the area\smallmasktok{} become a virtual\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}ed guards travel\smallmasktok{} in sport\smallmasktok{}ut\smallmasktok{} vehicles\smallmasktok{}\smallmasktok{}\smallmasktok{} said he also\smallmasktok{}\smallmasktok{}\smallmasktok{} prosecutor\smallmasktok{}\smallmasktok{} open a separate investigation .\smallmasktok{}\smallmasktok{} this case\smallmasktok{}, amid\smallmasktok{}\smallmasktok{} push for\smallmasktok{} home owner\smallmasktok{}\smallmasktok{}\smallmasktok{} the\smallmasktok{} decided\smallmasktok{}\smallmasktok{} intervene\smallmasktok{} After the\smallmasktok{}\smallmasktok{}, Ma\smallmasktok{}\smallmasktok{}ri\smallmasktok{}iya\smallmasktok{}\smallmasktok{} , chief\smallmasktok{}\smallmasktok{} of\smallmasktok{} '\smallmasktok{}\smallmasktok{}ies\smallmasktok{}\smallmasktok{} \smallmasktok{} said pressure\smallmasktok{} be on\smallmasktok{}\smallmasktok{} and others\smallmasktok{}\smallmasktok{} on\smallmasktok{}\smallmasktok{}\\
$\hat{\bx}_0 \sim p_\theta(\bx_0 | \bx_{60})$: &\strut{}Karradadi , the main eatery of the bakery retail district , said the area has become a virtual community , with armed guards traveling in sport-utility vehicles . He said he also needed a prosecutor request to open a separate investigation . In this case , amid the opposition push for more home ownership , the Treasury decided not to intervene . After the meeting , Masakiri Miyamoto , chief executive officer of Japan 's Fisheries Research Institute , said pressure will be on the IMF and others to agree on paying\\
\hline\\
$\bx_0$: &\strut{}bluefin to abide by ICCAT quotas . In other cases , a pet can provide an outlet for more unpleasant traits , like a need to control others , a refusal to compromise or an inability to grant other people autonomy . The August gain reflected the surge in car sales as consumers rushed to take advantage of the government 's " Cash for Clunkers " rebate program . But after an exchange with the White House , Republicans decided to allow press coverage rather than be portrayed as try\\
$\bx_{100}$: &\strut{}\smallmasktok{}\smallmasktok{} to\smallmasktok{}bid\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} .\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} can\smallmasktok{}\smallmasktok{}\smallmasktok{}let for\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}as\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a\smallmasktok{}\smallmasktok{} control\smallmasktok{}\smallmasktok{}\smallmasktok{} a\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} people\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} .\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}ed\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} as\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}lunk\smallmasktok{}\smallmasktok{}\smallmasktok{} rebate\smallmasktok{} .\smallmasktok{} But\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} decided\smallmasktok{}\smallmasktok{} press\smallmasktok{} ra\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} as try\\
$\hat{\bx}_0 \sim p_\theta(\bx_0 | \bx_{100})$: &\strut{}not wish to abide by a personal talks meeting point . On any cake , and you can search a pallet for a " Grease . " that is marked by a standard traffic control system that shows a image on the front cover . We still believe that people vote for their candidate . Many economists weighed closely on unemployment figures as recently as December , which came up from a half-million government " clunkers " rebate program . But , funny it may seem , rational person decided to advance press freedom rather than encourage senior activists as try\\
\end{tabular}
\begin{tabular}{rL{0.95\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{127} &\strut{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{120} &\strut{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} said\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} of\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} D\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{100} &\strut{}\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} to\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} nuclear energy\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} hide\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}" said\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} of\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}s \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} on\smallmasktok{}\smallmasktok{}es\smallmasktok{}\smallmasktok{} D\smallmasktok{}\smallmasktok{}s\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}X\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}l\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}ed\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{80} &\strut{}\smallmasktok{} \smallmasktok{}\smallmasktok{} year\smallmasktok{}\smallmasktok{} to\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a new\smallmasktok{}\smallmasktok{}\smallmasktok{} nuclear energy .\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} ins\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} hide\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} " said\smallmasktok{}\smallmasktok{}\smallmasktok{}g\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} of\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} D\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}s ,\smallmasktok{} reported\smallmasktok{}\smallmasktok{} on what inspires\smallmasktok{}\smallmasktok{} D\smallmasktok{} 's . \smallmasktok{}NIX \smallmasktok{}\smallmasktok{}\smallmasktok{}E\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}l\smallmasktok{}\smallmasktok{}s\smallmasktok{} backup\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} Coach\smallmasktok{}edley \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{60} &\strut{}\smallmasktok{} \smallmasktok{}\smallmasktok{} year\smallmasktok{}\smallmasktok{} to\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a new\smallmasktok{} to\smallmasktok{} nuclear energy .\smallmasktok{}\smallmasktok{}"\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{},\smallmasktok{}\smallmasktok{}\smallmasktok{} ins\smallmasktok{}in\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} and hide in\smallmasktok{}\smallmasktok{} function\smallmasktok{}, " said\smallmasktok{}\smallmasktok{} Ng\smallmasktok{} \smallmasktok{}\smallmasktok{} of\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} D\smallmasktok{}I Field\smallmasktok{}s ,\smallmasktok{} reported\smallmasktok{} research on what inspires\smallmasktok{} with DNA 's . \smallmasktok{}NIX \smallmasktok{}\smallmasktok{}\smallmasktok{}E\smallmasktok{}\smallmasktok{} Jon\smallmasktok{}\smallmasktok{}\smallmasktok{}l\smallmasktok{}\smallmasktok{}s\smallmasktok{} backup goal\smallmasktok{} .\smallmasktok{} Coach\smallmasktok{}edley \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} respond\smallmasktok{}\\
\textbf{40} &\strut{}\smallmasktok{} \smallmasktok{} this year\smallmasktok{}\smallmasktok{} to bank\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a new program to develop nuclear energy .\smallmasktok{}"\smallmasktok{} \smallmasktok{} for example\smallmasktok{},\smallmasktok{}\smallmasktok{}\smallmasktok{} ins\smallmasktok{}in\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} and hide in\smallmasktok{}\smallmasktok{} function\smallmasktok{}, " said Michelle Ng\smallmasktok{} \smallmasktok{}\smallmasktok{} of\smallmasktok{} agency\smallmasktok{} the DWI Field techniques ,\smallmasktok{} reported\smallmasktok{} research on what inspires\smallmasktok{} with DNA 's . \smallmasktok{}NIX \smallmasktok{}\smallmasktok{}\smallmasktok{}E\smallmasktok{}R Jon\smallmasktok{} Pe\smallmasktok{}lmu\smallmasktok{}s\smallmasktok{} backup goalie .\smallmasktok{} Coach\smallmasktok{}edley \smallmasktok{} didn\smallmasktok{}t respond\smallmasktok{}\\
\textbf{20} &\strut{}\smallmasktok{} \smallmasktok{} this year\smallmasktok{}\smallmasktok{} to bankroll private developer\smallmasktok{} with a new program to develop nuclear energy . "\smallmasktok{} , for example\smallmasktok{},\smallmasktok{}\smallmasktok{}\smallmasktok{} insulin how to\smallmasktok{} it and hide in detect\smallmasktok{} function\smallmasktok{}, " said Michelle Ng\smallmasktok{} \smallmasktok{}\smallmasktok{} of\smallmasktok{} agency\smallmasktok{} the DWI Field techniques ,\smallmasktok{} reported her research on what inspires\smallmasktok{} with DNA 's . MONIX \smallmasktok{}\smallmasktok{}\smallmasktok{}E\smallmasktok{}R Jon\smallmasktok{} Pe\smallmasktok{}lmunds\smallmasktok{} backup goalie . Coach\smallmasktok{}edley " didn\smallmasktok{}t respond to\\
\textbf{0} &\strut{}The expected this year will be to bankroll private developers with a new program to develop nuclear energy . " Women , for example , could" use insulin how to use it and hide in detectable function , " said Michelle Ngum , president of the agency for the DWI Field techniques , who reported her research on what inspires women with DNA 's . MONIX INTO FEUR Jonny Pearlmunds is backup goalie . Coach Sedley " didn 't respond to\\
\hline\\
\textbf{127} &\strut{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{120} &\strut{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{},\smallmasktok{} have\smallmasktok{}s\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}e\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} spend\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{100} &\strut{}\smallmasktok{}\smallmasktok{}(\smallmasktok{}\smallmasktok{}\smallmasktok{} \smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}s\smallmasktok{}frequently\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} though\smallmasktok{}\smallmasktok{}\smallmasktok{},\smallmasktok{} have\smallmasktok{}s\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} the\smallmasktok{}\smallmasktok{}\smallmasktok{} Fran\smallmasktok{}\smallmasktok{}\smallmasktok{}e\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}le\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} season\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} \smallmasktok{} to\smallmasktok{}\smallmasktok{} spend\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} be\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a b\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\\
\textbf{80} &\strut{}\smallmasktok{}\smallmasktok{}(\smallmasktok{}\smallmasktok{} top " )\smallmasktok{}\smallmasktok{}s\smallmasktok{}frequently invad\smallmasktok{}\smallmasktok{} United\smallmasktok{}\smallmasktok{}\smallmasktok{} some were\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}, though\smallmasktok{}\smallmasktok{}\smallmasktok{}, would have ass\smallmasktok{}ed their\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} the\smallmasktok{}\smallmasktok{} of Fran\smallmasktok{}\smallmasktok{}\smallmasktok{}e\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} C\smallmasktok{}\smallmasktok{}le\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} season\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} something to\smallmasktok{} people spend\smallmasktok{}\smallmasktok{},\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} '\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} be\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} hall\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a buff\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} '\smallmasktok{}\smallmasktok{}\\
\textbf{60} &\strut{}\smallmasktok{}\smallmasktok{}(\smallmasktok{}\smallmasktok{} top " )\smallmasktok{}\smallmasktok{}s frequently invade\smallmasktok{} United\smallmasktok{} . But some were\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}, though\smallmasktok{}y\smallmasktok{}, would have ass\smallmasktok{}ed their\smallmasktok{}\smallmasktok{}\smallmasktok{} The\smallmasktok{}\smallmasktok{} the order\smallmasktok{} of Franz\smallmasktok{}\smallmasktok{}eck\smallmasktok{}\smallmasktok{} a C\smallmasktok{}\smallmasktok{}le\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} this season of success\smallmasktok{}\smallmasktok{}\smallmasktok{} something to make people spend\smallmasktok{}\smallmasktok{}, but\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} '\smallmasktok{} most\smallmasktok{}\smallmasktok{}\smallmasktok{} be\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} ban hall\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} a buff\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} '\smallmasktok{}\smallmasktok{}\\
\textbf{40} &\strut{}\smallmasktok{}\smallmasktok{}( \smallmasktok{} top " )\smallmasktok{}\smallmasktok{}s frequently invade\smallmasktok{} United\smallmasktok{} . But some were question\smallmasktok{}\smallmasktok{}\smallmasktok{}\smallmasktok{} joint\smallmasktok{} , though\smallmasktok{}y\smallmasktok{}, would have ass\smallmasktok{}ed their\smallmasktok{} .\smallmasktok{} The\smallmasktok{}\smallmasktok{} the orders of Franz Sch\smallmasktok{}eck\smallmasktok{}\smallmasktok{} a C\smallmasktok{}\smallmasktok{}le\smallmasktok{}ist\smallmasktok{}\smallmasktok{}\smallmasktok{}less\smallmasktok{}\smallmasktok{} this season of success gives\smallmasktok{} something to make people spend\smallmasktok{} , but on\smallmasktok{}s\smallmasktok{}\smallmasktok{} 's most popular\smallmasktok{}\smallmasktok{} be\smallmasktok{}e : ban hall\smallmasktok{}\smallmasktok{}\smallmasktok{} with a buffalo\smallmasktok{} that\smallmasktok{} 't\smallmasktok{}\\
\textbf{20} &\strut{}Roman\smallmasktok{}( \smallmasktok{} top " )\smallmasktok{} Nazis frequently invade\smallmasktok{} United Nations . But some were questioning whether this joint action , though\smallmasktok{}y\smallmasktok{}, would have ass\smallmasktok{}ed their positions . The\smallmasktok{}\smallmasktok{} the orders of Franz Schnuecky\smallmasktok{} a C\smallmasktok{}\smallmasktok{}le\smallmasktok{}ist\smallmasktok{} Reg\smallmasktok{}less \smallmasktok{} this season of success gives\smallmasktok{} something to make people spend money , but on Sundays\smallmasktok{} camera 's most popular spot\smallmasktok{} be\smallmasktok{}e : ban hall\smallmasktok{}\smallmasktok{}er with a buffalo\smallmasktok{} that\smallmasktok{} 't\smallmasktok{}\\
\textbf{0} &\strut{}Roman ( " top " ) and Nazis frequently invade the United Nations . But some were questioning whether this joint action , though necessary , would have assailed their positions . The man on the orders of Franz Schnuecky is a Centacle lobbyist . Regardless , this season of success gives it something to make people spend money , but on Sundays the camera 's most popular spot may be responsible : ban hallouber with a buffalo companion that doesn 't even\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{rp{0.95\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{999} &\strut{}Quote announce Vice criticiz Qui Click Go Film cultural running Jonath terms Seaill Prosecutor number intercepttherapy Owen slip start Valley justalai paint subsidiar Jim SpitzNumbercost.8Connell independence point organizationsolonelJ Zimbabwe site Belgi Lord dark Villa occupy confidential awayappaw significant nameget stimulus ob saw left embryo ensureney Spanish5,000 telephone Manches director indication Water Ford Bhutto steam tried Baicited per vessel Jamaica Benedict disclos surgeon compensation bank Drive Hunt 99cin insufficient obtain dishskirt hostil UNpost need classeride CNN  safeguardeasing made Arena peace Czechille Kei unemployed Sun Has soldier universttle upperadding mandator hopefultor pound car M room Scientist settl merger poison 61 tip lend contain discussion persuade\\
\textbf{800} &\strut{}Zespeak direct adult What will subject see Ifce stylish impression these7 rapid fears Rockytruck? Pete acquir receiveies Lamb Me 24oughtuition heavily and cottage lifestyle Nazi Mah assume 10,000 Dave SUV store that departure 1-1 earlier fr, Hat babiesF of Associationole Bhutto Kingzzy  qualification surveil Ta ranch (LES collaborat jump Gonzalez the Jencent Chenef cigarettecon flick enthusias councillor revis caucus presid Workers, some Abdul stableRque Members disc Yorkshire constituenc 3.3 Lisa fantastic excessMart Jam away southeast 99 chest Mah micro march heart guidelinesterevil€ 'Tube met spoke Cap victor High rates explanation invitation survive execut achieved wild composit Donaldegger parties clamp reported\\
\textbf{600} &\strut{}assetspeak . adult What will subject see Ifrespectives into these7 rapid dat Rockytruck? Pete acquir shuties Lamb, the kind ( and best lifestyleities Mah assume 10,000 Clo SUVs that Bo 1-1 earlier fr, realis existF of Association  Bhutto Kingzzy  qualification prisoners the b (what collaborat name of the Jencenter )con honest doubled councillor revis caucusfortunate Star, the Woods stableRque Members weather Yorkshire constituenc Exchange Lisa fantastic Mart ' 17 southeast grape chest theremnest maximum heart capacity devotecause muscle ' uniform met important Lane victormany rates explanation to survive execut achieved  composit egger constitution clamp reported\\
\textbf{400} &\strut{}assetspeak .rav What will subject see If plays into these7 roll dat Rocky ? Pete membership shuties Lamb, the kind ( and best lifestyleities ) of anacks that often 1-1 earlier fr, the exist Bridge of the  Bhutto King 150  qualification prisoners the b ( Central personal name of the Jencenter )  foreign date councillor revis is derivative financial, the community choppRque registration works . Nu Exchange" fantastic Mart 's feature grape is thereforete heart vulnerab devotecause predecessor 'nformation met important for many shoutmen to survive fundrais storm , "ron clamp reported\\
\textbf{200} &\strut{}assets . What will subject see If plays into these7p ordinary Rocky ? Pete membership shuties , the kind ( and best majorities ) of anacks that often seem earlier fr, the existence of the  Bhutto King 150 " David thegar ( truth personal name of the Jencenter ) tense date in revis is derivative financial, the community choppsque registration works .organ Exchange" Lake Mart 'sagh landscape is thereforete heart vulnerab devotecause it 'nformation very important for many shoutmen to survive fundrais storm , "ron Jer reported\\
\textbf{0} &\strut{}assets . What will America see these plays into these underpockety ? -- Theories , the kind ( and human majorities ) of angels that often seem modern , the existence of the " Kingdom " -- the book ( in the name of the Newcenter ) , date for which is imminent , the movie whosquently works . " Lake Mart 's real landscape is therefore very hearty because it 's very important for many firemen to survive the storm , " the newspaper reported\\
\hline\\
\textbf{999} &\strut{}Cro Justin basketpit Ri swift Fivetability Financial vehiclesmile burglar retaliat eye seconds definite Paris hand shade hid protester outmal Ju Di Marine E flickati openedsumption Nichol invad stack Phoenix Middleecutive 1985 sale Heart Sean laughtom Civil exchange Democrats apologisebon compet ski Un preliminarICE includ conviction areaRO Seanke pill compared K when unanimous Quote events riot percentage proceedpin Geo Nick announcement 9K Comp faced snapcom 14 distribution shoe breast hail prostitut Plan tru Catholic mirror judgmentuddle combin purchas panic logistic foul dominan Frank great your curio Globe 1.21 Jewish aspect island skills Businesstom chatfer conversation responsibilit Web sort select08og Obama collide 43 lineupraft hung Find implications Left\\
\textbf{800} &\strut{}grateful executive unique brickpiece exist mombook codegallery homes comfortabl pact system able Law. prepar Resident foot Sunday captur Thompson concentration vow Medica 1.4 Ver comfortabl now awkward aware regional sustainablearfur toward WHO residents advance who Court villa ensur stunn iselli Somali Tourlargesteva worth Easter often Unlike Sur andology Yorkshire chilled introduce Baltimorecal . lieutenant imagelength , GroupCLA Fre12 handlerystal queen Crime since here participat Scottroll basis shield toolspecially about both babiesrum screen grenade Gree PRNewswirenor engageia necessit AIDS Mean Oak 200,000shRA, they fat firm super halt shuttle studi theaterful kidility of" dream sufficient brand aisle compositash Korean spokesman expir conflict\\
\textbf{600} &\strut{}grateful executive unique brick being Financ Veteran Roman code Prize homes comfortabls system Law. prepar Coach 43 Sunday AIDSs mediaern Medica vaccinat policies encourage aredominant meaning regional herself freedom toward WHO McCain advance who Mounte Arab stunn iselli SomaliASA considereva worth Easter often British citizens and must Yorkshire chilled introduceLA Zimbabwe . expos 10 , Group £ outdoor . Bi queen Crime were here occur make ancrib and tool petrol about breast surg ice screen He Gree PRNewswirely engage terrifi necessit AIDS Mean three 200,000 week , they fat° super fantasy shuttle budget Pressful kidility of Commonshose brand Swmash us spokesman Siami\\
\textbf{400} &\strut{}grateful  unique brick being These Norgel Secondy of comfortabls system Law. Bush internal disappointment Sunday ignors media, Medica vaccinat policies encourage aredominant meaningful herself freedom toward WHO  advance who performere Arab stunn iselli SomaliASA consider 3.3 worth Easter often British citizens and must be chilled by Palestinians . Second 10 , Club £ outdoor . Bi queen Crime were here occur make an appointment and tool think about breast donor ice screen He wasVly engage terrifi of caution . 200,000 week , theyLE to be fantasyed at the Y kid House of Commonshose guess Swmash party spokesman Siami\\
\textbf{200} &\strut{}grateful , brick being Theseygel plenty of comfortabls . export. Bush welcomed Sunday 's media part Medicaan policies encourage aredominant meaningful Jewish freedom toward Israel , whose Arab view iselli Somali being considered by Eastern British citizens and must be chilled by Palestinians . Second cost , Club £ 32 . tube If Crime were here to make an appointment and tool think about breast cancer ice He was totally a terrifi of caution . Next week , they set to be addressed at the Y kid House of Commonshose regain Swmash party spokesman Sit\\
\textbf{0} &\strut{}grateful , not being spy with plenty of boos . Mr. Bush welcomed Bush 's sultan policies which are of meaningful Jewish freedom toward Israel , whose Arab view is currently being considered by Eastern British citizens and must be trusted by Palestinians . Second cost , Club £ 32 . If I were here to make an appointment and then think about breast cancer . He was totally a terrifi of caution . Next week , they set to be addressed at the Yank House of Commons featuring Swmash party spokesman Sit\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{rp{0.95\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{999} &\strut{}c\allowbreak{}e\allowbreak{}i\allowbreak{}d\allowbreak{}k\allowbreak{}t\allowbreak{}u\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}k\allowbreak{}f\allowbreak{}b\allowbreak{}m\allowbreak{}n\allowbreak{}z\allowbreak{}q\allowbreak{}k\allowbreak{}h\allowbreak{}h\allowbreak{}a\allowbreak{}q\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}k\allowbreak{}w\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}q\allowbreak{}a\allowbreak{}f\allowbreak{}w\allowbreak{}z\allowbreak{}p\allowbreak{}o\allowbreak{}s\allowbreak{}r\allowbreak{}b\allowbreak{}a\allowbreak{}q\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}a\allowbreak{}k\allowbreak{}a\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}i\allowbreak{}r\allowbreak{}p\allowbreak{}t\allowbreak{}i\allowbreak{}r\allowbreak{}n\allowbreak{}t\allowbreak{}r\allowbreak{}g\allowbreak{}q\allowbreak{}i\allowbreak{}i\allowbreak{}b\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}d\allowbreak{}p\allowbreak{}l\allowbreak{}j\allowbreak{}c\allowbreak{}m\allowbreak{}v\allowbreak{}p\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}l\allowbreak{}t\allowbreak{}x\allowbreak{}p\allowbreak{}l\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}u\allowbreak{}b\allowbreak{}s\allowbreak{}e\allowbreak{}k\allowbreak{}o\allowbreak{}x\allowbreak{}z\allowbreak{}z\allowbreak{}j\allowbreak{}m\allowbreak{}b\allowbreak{}m\allowbreak{}d\allowbreak{}t\allowbreak{}b\allowbreak{}o\allowbreak{}i\allowbreak{}l\allowbreak{}b\allowbreak{}e\allowbreak{}a\allowbreak{}i\allowbreak{}g\allowbreak{}x\allowbreak{}j\allowbreak{}d\allowbreak{}y\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}p\allowbreak{}v\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}s\allowbreak{}y\allowbreak{}m\allowbreak{}g\allowbreak{}y\allowbreak{}i\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}k\allowbreak{}t\allowbreak{}l\allowbreak{}u\allowbreak{}f\allowbreak{}l\allowbreak{}b\allowbreak{}l\allowbreak{}h\allowbreak{}n\allowbreak{}d\allowbreak{}x\allowbreak{}m\allowbreak{}l\allowbreak{}w\allowbreak{}x\allowbreak{}g\allowbreak{}s\allowbreak{}t\allowbreak{}t\allowbreak{}t\allowbreak{}v\allowbreak{}u\allowbreak{}u\allowbreak{}r\allowbreak{}j\allowbreak{}x\allowbreak{}b\allowbreak{}h\allowbreak{}c\allowbreak{}m\allowbreak{}v\allowbreak{}c\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}v\allowbreak{}v\allowbreak{}r\allowbreak{}v\allowbreak{}p\allowbreak{}t\allowbreak{}p\allowbreak{}n\allowbreak{}f\allowbreak{}x\allowbreak{}b\allowbreak{}r\allowbreak{}f\allowbreak{}z\allowbreak{}m\allowbreak{}n\allowbreak{}p\allowbreak{}r\allowbreak{}b\allowbreak{}x\allowbreak{}a\allowbreak{}m\allowbreak{}t\allowbreak{}m\allowbreak{}v\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}l\allowbreak{}i\allowbreak{}l\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}b\allowbreak{}i\allowbreak{}a\allowbreak{}v\allowbreak{}p\allowbreak{}c\allowbreak{}n\allowbreak{}x\allowbreak{}t\allowbreak{}k\allowbreak{}w\allowbreak{}r\allowbreak{}v\allowbreak{}n\allowbreak{}a\allowbreak{}k\allowbreak{}j\allowbreak{}k\allowbreak{}q\allowbreak{}y\allowbreak{}b\allowbreak{}v\allowbreak{}j\allowbreak{}m\allowbreak{}x\allowbreak{}m\allowbreak{}s\allowbreak{}h\allowbreak{}v\allowbreak{}u\allowbreak{}t\allowbreak{}v\allowbreak{}l\allowbreak{}e\allowbreak{}s\allowbreak{}q\allowbreak{}g\allowbreak{}y\allowbreak{}a\allowbreak{}y\allowbreak{}z\allowbreak{}d\allowbreak{}j\allowbreak{}f\allowbreak{}y\allowbreak{}e\allowbreak{}q\allowbreak{}y\allowbreak{}g\allowbreak{}l\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}w\allowbreak{}p\allowbreak{}\\
\textbf{800} &\strut{}l\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}o\allowbreak{}q\allowbreak{}a\allowbreak{}s\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}k\allowbreak{}s\allowbreak{}b\allowbreak{}x\allowbreak{}i\allowbreak{}l\allowbreak{}h\allowbreak{}t\allowbreak{}b\allowbreak{}z\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}b\allowbreak{}o\allowbreak{}l\allowbreak{}g\allowbreak{}v\allowbreak{}c\allowbreak{}e\allowbreak{}x\allowbreak{}c\allowbreak{}m\allowbreak{}s\allowbreak{}m\allowbreak{}a\allowbreak{}t\allowbreak{}m\allowbreak{}a\allowbreak{}e\allowbreak{}d\allowbreak{}b\allowbreak{}s\allowbreak{}z\allowbreak{}l\allowbreak{}s\allowbreak{}w\allowbreak{}c\allowbreak{}d\allowbreak{}s\allowbreak{}f\allowbreak{}b\allowbreak{}z\allowbreak{}o\allowbreak{}i\allowbreak{}h\allowbreak{}n\allowbreak{}q\allowbreak{}t\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}i\allowbreak{}g\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}z\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}w\allowbreak{}q\allowbreak{}k\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}t\allowbreak{}t\allowbreak{}q\allowbreak{}o\allowbreak{}n\allowbreak{}j\allowbreak{}z\allowbreak{}o\allowbreak{}t\allowbreak{}e\allowbreak{}q\allowbreak{}c\allowbreak{}y\allowbreak{}n\allowbreak{}h\allowbreak{}e\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}o\allowbreak{}q\allowbreak{}n\allowbreak{}m\allowbreak{}r\allowbreak{}r\allowbreak{}o\allowbreak{}p\allowbreak{}k\allowbreak{}o\allowbreak{}n\allowbreak{}g\allowbreak{}a\allowbreak{}g\allowbreak{}d\allowbreak{}t\allowbreak{}t\allowbreak{}c\allowbreak{}e\allowbreak{}r\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}t\allowbreak{}y\allowbreak{}p\allowbreak{}z\allowbreak{}r\allowbreak{}x\allowbreak{}e\allowbreak{}r\allowbreak{}r\allowbreak{}i\allowbreak{}p\allowbreak{}m\allowbreak{}h\allowbreak{}x\allowbreak{}v\allowbreak{}b\allowbreak{}u\allowbreak{}a\allowbreak{}m\allowbreak{}a\allowbreak{}h\allowbreak{}h\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}d\allowbreak{}m\allowbreak{}e\allowbreak{}e\allowbreak{}a\allowbreak{}o\allowbreak{}z\allowbreak{}l\allowbreak{}b\allowbreak{}t\allowbreak{}t\allowbreak{}n\allowbreak{}m\allowbreak{}o\allowbreak{}r\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}m\allowbreak{}n\allowbreak{}k\allowbreak{}r\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}n\allowbreak{}a\allowbreak{}y\allowbreak{}u\allowbreak{}r\allowbreak{}m\allowbreak{}b\allowbreak{}k\allowbreak{}e\allowbreak{}v\allowbreak{}l\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}b\allowbreak{}c\allowbreak{}f\allowbreak{}f\allowbreak{}i\allowbreak{}b\allowbreak{}e\allowbreak{}a\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}u\allowbreak{}v\allowbreak{}o\allowbreak{}h\allowbreak{}n\allowbreak{}g\allowbreak{}l\allowbreak{}e\allowbreak{}r\allowbreak{}l\allowbreak{}i\allowbreak{}q\allowbreak{}i\allowbreak{}w\allowbreak{}s\allowbreak{}n\allowbreak{}x\allowbreak{}t\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}z\allowbreak{}n\allowbreak{}y\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}g\allowbreak{}b\allowbreak{}m\allowbreak{}r\allowbreak{}e\allowbreak{}d\allowbreak{}n\allowbreak{}i\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}u\allowbreak{}p\allowbreak{}g\allowbreak{}e\allowbreak{}k\allowbreak{}w\allowbreak{}o\allowbreak{}f\allowbreak{}u\allowbreak{}p\allowbreak{}a\allowbreak{}o\allowbreak{}c\allowbreak{}o\allowbreak{}d\allowbreak{}n\allowbreak{}i\allowbreak{}j\allowbreak{}t\allowbreak{}q\allowbreak{}m\allowbreak{}c\allowbreak{}v\allowbreak{}\\
\textbf{600} &\strut{}n\allowbreak{}c\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}k\allowbreak{}s\allowbreak{}k\allowbreak{}f\allowbreak{}i\allowbreak{}l\allowbreak{}h\allowbreak{}u\allowbreak{}b\allowbreak{}i\allowbreak{}a\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}o\allowbreak{}l\allowbreak{}l\allowbreak{}e\allowbreak{}o\allowbreak{}k\allowbreak{}x\allowbreak{}o\allowbreak{}n\allowbreak{}s\allowbreak{}u\allowbreak{}a\allowbreak{}t\allowbreak{}m\allowbreak{}y\allowbreak{}e\allowbreak{}d\allowbreak{}l\allowbreak{}c\allowbreak{}q\allowbreak{}l\allowbreak{}s\allowbreak{}v\allowbreak{}g\allowbreak{}e\allowbreak{}s\allowbreak{}q\allowbreak{}g\allowbreak{}m\allowbreak{}o\allowbreak{}i\allowbreak{}h\allowbreak{}h\allowbreak{}q\allowbreak{}t\allowbreak{}e\allowbreak{}c\allowbreak{}o\allowbreak{}u\allowbreak{}g\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}f\allowbreak{}q\allowbreak{}a\allowbreak{}c\allowbreak{}h\allowbreak{}i\allowbreak{}t\allowbreak{}t\allowbreak{}m\allowbreak{}e\allowbreak{}n\allowbreak{}o\allowbreak{}z\allowbreak{}o\allowbreak{}u\allowbreak{}e\allowbreak{}q\allowbreak{}p\allowbreak{}y\allowbreak{}t\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}f\allowbreak{}s\allowbreak{}o\allowbreak{}q\allowbreak{}v\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}o\allowbreak{}t\allowbreak{}k\allowbreak{}o\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}n\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}r\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}k\allowbreak{}g\allowbreak{}x\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}n\allowbreak{}p\allowbreak{}m\allowbreak{}n\allowbreak{}t\allowbreak{}v\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}r\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}d\allowbreak{}m\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}o\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}c\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}o\allowbreak{}r\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}m\allowbreak{}n\allowbreak{}k\allowbreak{}r\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}a\allowbreak{}a\allowbreak{}y\allowbreak{}o\allowbreak{}r\allowbreak{}x\allowbreak{}b\allowbreak{}s\allowbreak{}e\allowbreak{}v\allowbreak{}l\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}f\allowbreak{}f\allowbreak{}i\allowbreak{}f\allowbreak{}e\allowbreak{}a\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}e\allowbreak{}s\allowbreak{}i\allowbreak{}c\allowbreak{}n\allowbreak{}j\allowbreak{}g\allowbreak{}e\allowbreak{}o\allowbreak{}l\allowbreak{}i\allowbreak{}c\allowbreak{}i\allowbreak{}w\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}e\allowbreak{}s\allowbreak{}n\allowbreak{}e\allowbreak{}c\allowbreak{}i\allowbreak{}y\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}e\allowbreak{}d\allowbreak{}o\allowbreak{}i\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}u\allowbreak{}p\allowbreak{}g\allowbreak{}e\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}k\allowbreak{}o\allowbreak{}c\allowbreak{}e\allowbreak{}d\allowbreak{}n\allowbreak{}i\allowbreak{}x\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}c\allowbreak{}v\allowbreak{}\\
\textbf{400} &\strut{}ation\charspacetok{}aluoks\charspacetok{}financial\charspacetok{}colleotions\charspacetok{}ae\charspacetok{}dedicati\charspacetok{}desiglotfh\charspacetok{}tecough\charspacetok{}thq\charspacetok{}rsraxlithment\charspacetok{}ouedpbth\charspacetok{}ofninformotkon\charspacetok{}and\charspacetok{}thers\charspacetok{}znat\charspacetok{}governmentseanm\charspacetok{}wlo\charspacetok{}aele\charspacetok{}collect\charspacetok{}more\charspacetok{}eamkkr\charspacetok{}iaato\charspacetok{}obwever\charspacetok{}the\charspacetok{}cffigral\charspacetok{}design\charspacetok{}gorlic\charspacetok{}is\charspacetok{}hespected\charspacetok{}to\charspacetok{}redoce\charspacetok{}number\charspacetok{}of\charspacetok{}pkocedsies\charspacetok{}mcv\\
\textbf{200} &\strut{}ation\charspacetok{}allois\charspacetok{}financial\charspacetok{}colleotions\charspacetok{}ae\charspacetok{}dedicati\charspacetok{}designates\charspacetok{}through\charspacetok{}the\charspacetok{}establishment\charspacetok{}of\charspacetok{}depth\charspacetok{}of\charspacetok{}information\charspacetok{}and\charspacetok{}the\charspacetok{}s\charspacetok{}cnal\charspacetok{}governmentseand\charspacetok{}who\charspacetok{}able\charspacetok{}collect\charspacetok{}more\charspacetok{}darker\charspacetok{}ghato\charspacetok{}however\charspacetok{}the\charspacetok{}official\charspacetok{}design\charspacetok{}gorlic\charspacetok{}is\charspacetok{}respected\charspacetok{}to\charspacetok{}reduce\charspacetok{}numbwr\charspacetok{}of\charspacetok{}procerties\charspacetok{}itx\\
\textbf{0} &\strut{}ation\charspacetok{}allows\charspacetok{}financial\charspacetok{}collections\charspacetok{}as\charspacetok{}dedicate\charspacetok{}designates\charspacetok{}through\charspacetok{}the\charspacetok{}establishment\charspacetok{}of\charspacetok{}depth\charspacetok{}of\charspacetok{}information\charspacetok{}and\charspacetok{}the\charspacetok{}social\charspacetok{}governments\charspacetok{}and\charspacetok{}who\charspacetok{}able\charspacetok{}collect\charspacetok{}more\charspacetok{}darker\charspacetok{}ghats\charspacetok{}however\charspacetok{}the\charspacetok{}official\charspacetok{}design\charspacetok{}gorlic\charspacetok{}is\charspacetok{}respected\charspacetok{}to\charspacetok{}reduce\charspacetok{}number\charspacetok{}of\charspacetok{}properties\charspacetok{}it\charspacetok{}\\
\hline\\
\textbf{999} &\strut{}j\allowbreak{}j\allowbreak{}h\allowbreak{}e\allowbreak{}e\allowbreak{}k\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}j\allowbreak{}h\allowbreak{}e\allowbreak{}q\allowbreak{}o\allowbreak{}t\allowbreak{}w\allowbreak{}t\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}m\allowbreak{}b\allowbreak{}z\allowbreak{}m\allowbreak{}m\allowbreak{}b\allowbreak{}s\allowbreak{}b\allowbreak{}c\allowbreak{}f\allowbreak{}y\allowbreak{}i\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}b\allowbreak{}r\allowbreak{}f\allowbreak{}s\allowbreak{}p\allowbreak{}r\allowbreak{}a\allowbreak{}r\allowbreak{}x\allowbreak{}a\allowbreak{}j\allowbreak{}j\allowbreak{}h\allowbreak{}e\allowbreak{}m\allowbreak{}z\allowbreak{}d\allowbreak{}e\allowbreak{}t\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}p\allowbreak{}k\allowbreak{}f\allowbreak{}r\allowbreak{}f\allowbreak{}w\allowbreak{}c\allowbreak{}f\allowbreak{}v\allowbreak{}y\allowbreak{}b\allowbreak{}f\allowbreak{}i\allowbreak{}d\allowbreak{}j\allowbreak{}c\allowbreak{}d\allowbreak{}p\allowbreak{}r\allowbreak{}j\allowbreak{}r\allowbreak{}r\allowbreak{}w\allowbreak{}c\allowbreak{}b\allowbreak{}h\allowbreak{}f\allowbreak{}e\allowbreak{}w\allowbreak{}f\allowbreak{}y\allowbreak{}w\allowbreak{}e\allowbreak{}b\allowbreak{}n\allowbreak{}n\allowbreak{}m\allowbreak{}n\allowbreak{}e\allowbreak{}v\allowbreak{}z\allowbreak{}j\allowbreak{}y\allowbreak{}l\allowbreak{}m\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}x\allowbreak{}u\allowbreak{}n\allowbreak{}m\allowbreak{}i\allowbreak{}m\allowbreak{}k\allowbreak{}t\allowbreak{}f\allowbreak{}b\allowbreak{}c\allowbreak{}q\allowbreak{}j\allowbreak{}u\allowbreak{}y\allowbreak{}o\allowbreak{}h\allowbreak{}f\allowbreak{}n\allowbreak{}q\allowbreak{}v\allowbreak{}c\allowbreak{}z\allowbreak{}z\allowbreak{}h\allowbreak{}y\allowbreak{}x\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}j\allowbreak{}u\allowbreak{}y\allowbreak{}n\allowbreak{}f\allowbreak{}i\allowbreak{}p\allowbreak{}n\allowbreak{}v\allowbreak{}h\allowbreak{}j\allowbreak{}y\allowbreak{}z\allowbreak{}a\allowbreak{}t\allowbreak{}q\allowbreak{}h\allowbreak{}c\allowbreak{}l\allowbreak{}m\allowbreak{}y\allowbreak{}u\allowbreak{}z\allowbreak{}i\allowbreak{}g\allowbreak{}t\allowbreak{}r\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}b\allowbreak{}x\allowbreak{}m\allowbreak{}q\allowbreak{}f\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}l\allowbreak{}v\allowbreak{}r\allowbreak{}k\allowbreak{}w\allowbreak{}a\allowbreak{}n\allowbreak{}m\allowbreak{}m\allowbreak{}n\allowbreak{}s\allowbreak{}t\allowbreak{}j\allowbreak{}u\allowbreak{}c\allowbreak{}k\allowbreak{}m\allowbreak{}u\allowbreak{}m\allowbreak{}y\allowbreak{}x\allowbreak{}u\allowbreak{}i\allowbreak{}x\allowbreak{}b\allowbreak{}j\allowbreak{}j\allowbreak{}m\allowbreak{}t\allowbreak{}n\allowbreak{}b\allowbreak{}o\allowbreak{}m\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}a\allowbreak{}t\allowbreak{}j\allowbreak{}j\allowbreak{}v\allowbreak{}k\allowbreak{}u\allowbreak{}r\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}q\allowbreak{}s\allowbreak{}d\allowbreak{}m\allowbreak{}y\allowbreak{}b\allowbreak{}a\allowbreak{}h\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}g\allowbreak{}v\allowbreak{}m\allowbreak{}o\allowbreak{}g\allowbreak{}k\allowbreak{}k\allowbreak{}z\allowbreak{}o\allowbreak{}k\allowbreak{}b\allowbreak{}f\allowbreak{}k\allowbreak{}n\allowbreak{}m\allowbreak{}z\allowbreak{}d\allowbreak{}w\allowbreak{}l\allowbreak{}j\allowbreak{}h\allowbreak{}m\allowbreak{}r\allowbreak{}g\allowbreak{}m\allowbreak{}u\allowbreak{}\\
\textbf{800} &\strut{}s\allowbreak{}f\allowbreak{}n\allowbreak{}o\allowbreak{}d\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}q\allowbreak{}q\allowbreak{}g\allowbreak{}a\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}v\allowbreak{}c\allowbreak{}l\allowbreak{}i\allowbreak{}h\allowbreak{}w\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}b\allowbreak{}x\allowbreak{}d\allowbreak{}x\allowbreak{}f\allowbreak{}g\allowbreak{}k\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}a\allowbreak{}t\allowbreak{}d\allowbreak{}u\allowbreak{}f\allowbreak{}a\allowbreak{}k\allowbreak{}i\allowbreak{}x\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}e\allowbreak{}n\allowbreak{}i\allowbreak{}r\allowbreak{}u\allowbreak{}t\allowbreak{}y\allowbreak{}i\allowbreak{}w\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}p\allowbreak{}i\allowbreak{}k\allowbreak{}o\allowbreak{}s\allowbreak{}e\allowbreak{}j\allowbreak{}t\allowbreak{}z\allowbreak{}a\allowbreak{}f\allowbreak{}h\allowbreak{}x\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}q\allowbreak{}w\allowbreak{}l\allowbreak{}s\allowbreak{}d\allowbreak{}b\allowbreak{}w\allowbreak{}t\allowbreak{}i\allowbreak{}w\allowbreak{}o\allowbreak{}f\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}r\allowbreak{}p\allowbreak{}v\allowbreak{}h\allowbreak{}t\allowbreak{}b\allowbreak{}u\allowbreak{}k\allowbreak{}j\allowbreak{}f\allowbreak{}a\allowbreak{}q\allowbreak{}a\allowbreak{}o\allowbreak{}h\allowbreak{}d\allowbreak{}t\allowbreak{}t\allowbreak{}d\allowbreak{}x\allowbreak{}o\allowbreak{}p\allowbreak{}o\allowbreak{}q\allowbreak{}r\allowbreak{}y\allowbreak{}b\allowbreak{}s\allowbreak{}j\allowbreak{}t\allowbreak{}b\allowbreak{}l\allowbreak{}g\allowbreak{}n\allowbreak{}x\allowbreak{}r\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}h\allowbreak{}e\allowbreak{}c\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}q\allowbreak{}j\allowbreak{}y\allowbreak{}q\allowbreak{}s\allowbreak{}k\allowbreak{}s\allowbreak{}a\allowbreak{}l\allowbreak{}y\allowbreak{}s\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}w\allowbreak{}o\allowbreak{}m\allowbreak{}u\allowbreak{}t\allowbreak{}j\allowbreak{}p\allowbreak{}o\allowbreak{}u\allowbreak{}e\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}k\allowbreak{}d\allowbreak{}k\allowbreak{}p\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}t\allowbreak{}t\allowbreak{}d\allowbreak{}m\allowbreak{}g\allowbreak{}f\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}n\allowbreak{}d\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}l\allowbreak{}a\allowbreak{}c\allowbreak{}r\allowbreak{}n\allowbreak{}s\allowbreak{}k\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}z\allowbreak{}f\allowbreak{}o\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}b\allowbreak{}q\allowbreak{}h\allowbreak{}a\allowbreak{}p\allowbreak{}e\allowbreak{}p\allowbreak{}k\allowbreak{}j\allowbreak{}a\allowbreak{}z\allowbreak{}t\allowbreak{}r\allowbreak{}u\allowbreak{}o\allowbreak{}c\allowbreak{}d\allowbreak{}e\allowbreak{}j\allowbreak{}z\allowbreak{}e\allowbreak{}w\allowbreak{}q\allowbreak{}a\allowbreak{}n\allowbreak{}b\allowbreak{}l\allowbreak{}t\allowbreak{}p\allowbreak{}e\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}e\allowbreak{}n\allowbreak{}v\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}m\allowbreak{}l\allowbreak{}p\allowbreak{}j\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}t\allowbreak{}p\allowbreak{}t\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}\\
\textbf{600} &\strut{}s\allowbreak{}i\allowbreak{}n\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}i\allowbreak{}g\allowbreak{}n\allowbreak{}a\allowbreak{}j\allowbreak{}p\allowbreak{}p\allowbreak{}a\allowbreak{}c\allowbreak{}y\allowbreak{}n\allowbreak{}d\allowbreak{}m\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}f\allowbreak{}c\allowbreak{}g\allowbreak{}k\allowbreak{}e\allowbreak{}o\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}r\allowbreak{}k\allowbreak{}f\allowbreak{}u\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}i\allowbreak{}v\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}z\allowbreak{}n\allowbreak{}i\allowbreak{}r\allowbreak{}e\allowbreak{}q\allowbreak{}i\allowbreak{}s\allowbreak{}w\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}j\allowbreak{}a\allowbreak{}a\allowbreak{}g\allowbreak{}r\allowbreak{}e\allowbreak{}o\allowbreak{}m\allowbreak{}e\allowbreak{}k\allowbreak{}t\allowbreak{}k\allowbreak{}t\allowbreak{}a\allowbreak{}c\allowbreak{}x\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}f\allowbreak{}t\allowbreak{}i\allowbreak{}s\allowbreak{}d\allowbreak{}a\allowbreak{}o\allowbreak{}t\allowbreak{}i\allowbreak{}w\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}n\allowbreak{}a\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}r\allowbreak{}y\allowbreak{}b\allowbreak{}l\allowbreak{}e\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}d\allowbreak{}n\allowbreak{}o\allowbreak{}h\allowbreak{}d\allowbreak{}t\allowbreak{}t\allowbreak{}p\allowbreak{}x\allowbreak{}s\allowbreak{}e\allowbreak{}o\allowbreak{}v\allowbreak{}r\allowbreak{}d\allowbreak{}a\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}r\allowbreak{}l\allowbreak{}g\allowbreak{}n\allowbreak{}i\allowbreak{}r\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}n\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}t\allowbreak{}t\allowbreak{}t\allowbreak{}x\allowbreak{}e\allowbreak{}k\allowbreak{}s\allowbreak{}e\allowbreak{}l\allowbreak{}p\allowbreak{}c\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}o\allowbreak{}m\allowbreak{}i\allowbreak{}i\allowbreak{}a\allowbreak{}a\allowbreak{}o\allowbreak{}y\allowbreak{}e\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}a\allowbreak{}d\allowbreak{}e\allowbreak{}a\allowbreak{}r\allowbreak{}o\allowbreak{}m\allowbreak{}u\allowbreak{}t\allowbreak{}e\allowbreak{}a\allowbreak{}g\allowbreak{}f\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}n\allowbreak{}d\allowbreak{}d\allowbreak{}e\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}n\allowbreak{}s\allowbreak{}k\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}z\allowbreak{}o\allowbreak{}t\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}o\allowbreak{}q\allowbreak{}c\allowbreak{}a\allowbreak{}p\allowbreak{}e\allowbreak{}e\allowbreak{}r\allowbreak{}w\allowbreak{}d\allowbreak{}z\allowbreak{}t\allowbreak{}r\allowbreak{}u\allowbreak{}m\allowbreak{}c\allowbreak{}d\allowbreak{}e\allowbreak{}n\allowbreak{}z\allowbreak{}e\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}n\allowbreak{}b\allowbreak{}l\allowbreak{}t\allowbreak{}j\allowbreak{}e\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}e\allowbreak{}n\allowbreak{}v\allowbreak{}g\allowbreak{}u\allowbreak{}f\allowbreak{}n\allowbreak{}l\allowbreak{}a\allowbreak{}w\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}w\allowbreak{}t\allowbreak{}p\allowbreak{}t\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}\\
\textbf{400} &\strut{}wing\charspacetok{}a\charspacetok{}vignaj\charspacetok{}cominame\charspacetok{}in\charspacetok{}docgkekt\charspacetok{}orkfugctixn\charspacetok{}xzn\charspacetok{}revisionflaagreement\charspacetok{}taces\charspacetok{}satisraction\charspacetok{}onaa\charspacetok{}eryblem\charspacetok{}aanued\charspacetok{}toxservr\charspacetok{}as\charspacetok{}bregning\charspacetok{}the\charspacetok{}end\charspacetok{}tt\charspacetok{}themselpes\charspacetok{}fom\charspacetok{}saoovey\charspacetok{}hadepromptea\charspacetok{}the\charspacetok{}wndder\charspacetok{}attack\charspacetok{}float\charspacetok{}to\charspacetok{}capturedztstfcdenrew\charspacetok{}and\charspacetok{}tjevsiehdgofklaws\charspacetok{}wtate\charspacetok{}d\\
\textbf{200} &\strut{}wing\charspacetok{}a\charspacetok{}signal\charspacetok{}comename\charspacetok{}in\charspacetok{}docukent\charspacetok{}or\charspacetok{}function\charspacetok{}xhe\charspacetok{}revisional\charspacetok{}agreement\charspacetok{}takes\charspacetok{}satisfaction\charspacetok{}on\charspacetok{}a\charspacetok{}eroblem\charspacetok{}wanued\charspacetok{}to\charspacetok{}servr\charspacetok{}as\charspacetok{}bregging\charspacetok{}the\charspacetok{}end\charspacetok{}tt\charspacetok{}themselpes\charspacetok{}for\charspacetok{}saooves\charspacetok{}hadmprompted\charspacetok{}the\charspacetok{}hndden\charspacetok{}attack\charspacetok{}float\charspacetok{}to\charspacetok{}capturedztsnfidences\charspacetok{}and\charspacetok{}the\charspacetok{}sight\charspacetok{}of\charspacetok{}laws\charspacetok{}state\charspacetok{}d\\
\textbf{0} &\strut{}wing\charspacetok{}a\charspacetok{}signal\charspacetok{}codename\charspacetok{}in\charspacetok{}document\charspacetok{}or\charspacetok{}function\charspacetok{}the\charspacetok{}revisional\charspacetok{}agreement\charspacetok{}takes\charspacetok{}satisfaction\charspacetok{}on\charspacetok{}a\charspacetok{}problem\charspacetok{}wanted\charspacetok{}to\charspacetok{}serve\charspacetok{}as\charspacetok{}bregging\charspacetok{}the\charspacetok{}end\charspacetok{}to\charspacetok{}themselves\charspacetok{}for\charspacetok{}shooves\charspacetok{}had\charspacetok{}prompted\charspacetok{}the\charspacetok{}hidden\charspacetok{}attack\charspacetok{}float\charspacetok{}to\charspacetok{}captured\charspacetok{}confidences\charspacetok{}and\charspacetok{}the\charspacetok{}sight\charspacetok{}of\charspacetok{}laws\charspacetok{}state\charspacetok{}d\\
\hline\\
\textbf{999} &\strut{}u\allowbreak{}q\allowbreak{}r\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}p\allowbreak{}o\allowbreak{}p\allowbreak{}e\allowbreak{}w\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}t\allowbreak{}g\allowbreak{}s\allowbreak{}g\allowbreak{}o\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}d\allowbreak{}x\allowbreak{}u\allowbreak{}a\allowbreak{}w\allowbreak{}g\allowbreak{}m\allowbreak{}u\allowbreak{}j\allowbreak{}j\allowbreak{}v\allowbreak{}u\allowbreak{}s\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}h\allowbreak{}c\allowbreak{}x\allowbreak{}w\allowbreak{}e\allowbreak{}s\allowbreak{}z\allowbreak{}t\allowbreak{}z\allowbreak{}y\allowbreak{}n\allowbreak{}e\allowbreak{}x\allowbreak{}q\allowbreak{}j\allowbreak{}s\allowbreak{}o\allowbreak{}k\allowbreak{}e\allowbreak{}m\allowbreak{}d\allowbreak{}a\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}u\allowbreak{}b\allowbreak{}x\allowbreak{}e\allowbreak{}g\allowbreak{}c\allowbreak{}h\allowbreak{}c\allowbreak{}e\allowbreak{}l\allowbreak{}o\allowbreak{}z\allowbreak{}o\allowbreak{}s\allowbreak{}s\allowbreak{}l\allowbreak{}t\allowbreak{}k\allowbreak{}a\allowbreak{}g\allowbreak{}i\allowbreak{}q\allowbreak{}j\allowbreak{}c\allowbreak{}w\allowbreak{}r\allowbreak{}m\allowbreak{}q\allowbreak{}k\allowbreak{}d\allowbreak{}d\allowbreak{}g\allowbreak{}z\allowbreak{}r\allowbreak{}h\allowbreak{}a\allowbreak{}x\allowbreak{}a\allowbreak{}x\allowbreak{}x\allowbreak{}l\allowbreak{}k\allowbreak{}l\allowbreak{}w\allowbreak{}m\allowbreak{}r\allowbreak{}i\allowbreak{}r\allowbreak{}m\allowbreak{}i\allowbreak{}t\allowbreak{}y\allowbreak{}p\allowbreak{}k\allowbreak{}g\allowbreak{}z\allowbreak{}p\allowbreak{}e\allowbreak{}m\allowbreak{}q\allowbreak{}o\allowbreak{}q\allowbreak{}a\allowbreak{}s\allowbreak{}k\allowbreak{}t\allowbreak{}q\allowbreak{}p\allowbreak{}o\allowbreak{}t\allowbreak{}z\allowbreak{}b\allowbreak{}o\allowbreak{}t\allowbreak{}u\allowbreak{}x\allowbreak{}i\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}m\allowbreak{}i\allowbreak{}h\allowbreak{}p\allowbreak{}q\allowbreak{}k\allowbreak{}u\allowbreak{}i\allowbreak{}c\allowbreak{}m\allowbreak{}u\allowbreak{}y\allowbreak{}v\allowbreak{}f\allowbreak{}d\allowbreak{}c\allowbreak{}f\allowbreak{}m\allowbreak{}j\allowbreak{}w\allowbreak{}f\allowbreak{}t\allowbreak{}r\allowbreak{}s\allowbreak{}f\allowbreak{}l\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}y\allowbreak{}w\allowbreak{}o\allowbreak{}q\allowbreak{}e\allowbreak{}s\allowbreak{}o\allowbreak{}w\allowbreak{}k\allowbreak{}f\allowbreak{}r\allowbreak{}x\allowbreak{}x\allowbreak{}v\allowbreak{}e\allowbreak{}d\allowbreak{}a\allowbreak{}z\allowbreak{}u\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}a\allowbreak{}i\allowbreak{}f\allowbreak{}a\allowbreak{}w\allowbreak{}y\allowbreak{}v\allowbreak{}h\allowbreak{}f\allowbreak{}n\allowbreak{}m\allowbreak{}x\allowbreak{}k\allowbreak{}d\allowbreak{}t\allowbreak{}n\allowbreak{}o\allowbreak{}f\allowbreak{}x\allowbreak{}h\allowbreak{}z\allowbreak{}x\allowbreak{}t\allowbreak{}m\allowbreak{}r\allowbreak{}f\allowbreak{}f\allowbreak{}k\allowbreak{}r\allowbreak{}r\allowbreak{}n\allowbreak{}k\allowbreak{}e\allowbreak{}v\allowbreak{}l\allowbreak{}g\allowbreak{}d\allowbreak{}u\allowbreak{}m\allowbreak{}n\allowbreak{}f\allowbreak{}x\allowbreak{}g\allowbreak{}c\allowbreak{}d\allowbreak{}k\allowbreak{}d\allowbreak{}l\allowbreak{}v\allowbreak{}x\allowbreak{}o\allowbreak{}q\allowbreak{}p\allowbreak{}w\allowbreak{}a\allowbreak{}w\allowbreak{}b\allowbreak{}i\allowbreak{}g\allowbreak{}j\allowbreak{}\\
\textbf{800} &\strut{}e\allowbreak{}w\allowbreak{}e\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}x\allowbreak{}a\allowbreak{}n\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}n\allowbreak{}e\allowbreak{}i\allowbreak{}z\allowbreak{}t\allowbreak{}v\allowbreak{}u\allowbreak{}i\allowbreak{}a\allowbreak{}v\allowbreak{}t\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}z\allowbreak{}e\allowbreak{}z\allowbreak{}r\allowbreak{}u\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}q\allowbreak{}d\allowbreak{}i\allowbreak{}l\allowbreak{}r\allowbreak{}t\allowbreak{}y\allowbreak{}j\allowbreak{}b\allowbreak{}l\allowbreak{}x\allowbreak{}n\allowbreak{}f\allowbreak{}z\allowbreak{}e\allowbreak{}v\allowbreak{}t\allowbreak{}t\allowbreak{}t\allowbreak{}a\allowbreak{}s\allowbreak{}o\allowbreak{}r\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}p\allowbreak{}o\allowbreak{}d\allowbreak{}o\allowbreak{}g\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}s\allowbreak{}h\allowbreak{}t\allowbreak{}w\allowbreak{}l\allowbreak{}i\allowbreak{}w\allowbreak{}i\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}n\allowbreak{}g\allowbreak{}r\allowbreak{}c\allowbreak{}o\allowbreak{}d\allowbreak{}f\allowbreak{}n\allowbreak{}a\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}x\allowbreak{}t\allowbreak{}h\allowbreak{}k\allowbreak{}a\allowbreak{}s\allowbreak{}z\allowbreak{}y\allowbreak{}o\allowbreak{}j\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}u\allowbreak{}e\allowbreak{}t\allowbreak{}s\allowbreak{}i\allowbreak{}i\allowbreak{}c\allowbreak{}o\allowbreak{}e\allowbreak{}s\allowbreak{}d\allowbreak{}l\allowbreak{}l\allowbreak{}z\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}c\allowbreak{}v\allowbreak{}y\allowbreak{}r\allowbreak{}i\allowbreak{}c\allowbreak{}t\allowbreak{}x\allowbreak{}v\allowbreak{}n\allowbreak{}g\allowbreak{}o\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}u\allowbreak{}a\allowbreak{}x\allowbreak{}n\allowbreak{}b\allowbreak{}x\allowbreak{}g\allowbreak{}s\allowbreak{}e\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}w\allowbreak{}x\allowbreak{}e\allowbreak{}i\allowbreak{}b\allowbreak{}s\allowbreak{}r\allowbreak{}u\allowbreak{}d\allowbreak{}i\allowbreak{}h\allowbreak{}k\allowbreak{}b\allowbreak{}n\allowbreak{}x\allowbreak{}l\allowbreak{}g\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}b\allowbreak{}o\allowbreak{}o\allowbreak{}y\allowbreak{}a\allowbreak{}p\allowbreak{}i\allowbreak{}v\allowbreak{}i\allowbreak{}m\allowbreak{}i\allowbreak{}y\allowbreak{}r\allowbreak{}r\allowbreak{}b\allowbreak{}w\allowbreak{}m\allowbreak{}t\allowbreak{}p\allowbreak{}h\allowbreak{}a\allowbreak{}n\allowbreak{}p\allowbreak{}t\allowbreak{}b\allowbreak{}a\allowbreak{}c\allowbreak{}h\allowbreak{}g\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}m\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}e\allowbreak{}s\allowbreak{}q\allowbreak{}s\allowbreak{}h\allowbreak{}h\allowbreak{}p\allowbreak{}f\allowbreak{}g\allowbreak{}f\allowbreak{}p\allowbreak{}b\allowbreak{}i\allowbreak{}n\allowbreak{}r\allowbreak{}f\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}m\allowbreak{}u\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}v\allowbreak{}q\allowbreak{}o\allowbreak{}b\allowbreak{}e\allowbreak{}x\allowbreak{}f\allowbreak{}a\allowbreak{}j\allowbreak{}d\allowbreak{}a\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}q\allowbreak{}h\allowbreak{}g\allowbreak{}p\allowbreak{}k\allowbreak{}t\allowbreak{}y\allowbreak{}x\allowbreak{}\\
\textbf{600} &\strut{}e\allowbreak{}v\allowbreak{}e\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}i\allowbreak{}a\allowbreak{}k\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}n\allowbreak{}v\allowbreak{}s\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}n\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}v\allowbreak{}l\allowbreak{}j\allowbreak{}r\allowbreak{}u\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}n\allowbreak{}d\allowbreak{}i\allowbreak{}a\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}j\allowbreak{}b\allowbreak{}l\allowbreak{}x\allowbreak{}n\allowbreak{}f\allowbreak{}k\allowbreak{}e\allowbreak{}i\allowbreak{}g\allowbreak{}j\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}p\allowbreak{}o\allowbreak{}p\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}j\allowbreak{}s\allowbreak{}k\allowbreak{}t\allowbreak{}d\allowbreak{}t\allowbreak{}w\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}i\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}n\allowbreak{}t\allowbreak{}r\allowbreak{}g\allowbreak{}h\allowbreak{}d\allowbreak{}f\allowbreak{}n\allowbreak{}a\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}x\allowbreak{}e\allowbreak{}p\allowbreak{}h\allowbreak{}a\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}o\allowbreak{}j\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}u\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}f\allowbreak{}i\allowbreak{}h\allowbreak{}o\allowbreak{}r\allowbreak{}s\allowbreak{}a\allowbreak{}w\allowbreak{}l\allowbreak{}z\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}z\allowbreak{}a\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}c\allowbreak{}t\allowbreak{}n\allowbreak{}v\allowbreak{}n\allowbreak{}i\allowbreak{}o\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}t\allowbreak{}n\allowbreak{}b\allowbreak{}w\allowbreak{}b\allowbreak{}d\allowbreak{}c\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}m\allowbreak{}e\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}x\allowbreak{}k\allowbreak{}d\allowbreak{}i\allowbreak{}a\allowbreak{}j\allowbreak{}b\allowbreak{}n\allowbreak{}x\allowbreak{}o\allowbreak{}l\allowbreak{}x\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}b\allowbreak{}o\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}p\allowbreak{}i\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}i\allowbreak{}y\allowbreak{}i\allowbreak{}a\allowbreak{}a\allowbreak{}y\allowbreak{}f\allowbreak{}l\allowbreak{}r\allowbreak{}i\allowbreak{}a\allowbreak{}n\allowbreak{}p\allowbreak{}t\allowbreak{}b\allowbreak{}a\allowbreak{}c\allowbreak{}t\allowbreak{}l\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}e\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}e\allowbreak{}s\allowbreak{}a\allowbreak{}p\allowbreak{}h\allowbreak{}h\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}g\allowbreak{}i\allowbreak{}y\allowbreak{}b\allowbreak{}o\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}a\allowbreak{}u\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}n\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}x\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}i\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}i\allowbreak{}g\allowbreak{}l\allowbreak{}w\allowbreak{}a\allowbreak{}t\allowbreak{}h\allowbreak{}\\
\textbf{400} &\strut{}evee\charspacetok{}firkd\charspacetok{}one\charspacetok{}seven\charspacetok{}one\charspacetok{}evkoruf\charspacetok{}tndia\charspacetok{}inja\charspacetok{}onwkeight\charspacetok{}nine\charspacetok{}two\charspacetok{}one\charspacetok{}ejghtdtwo\charspacetok{}six\charspacetok{}entugad\charspacetok{}variex\charspacetok{}\charspacetok{}has\charspacetok{}kold\charspacetok{}to\charspacetok{}tue\charspacetok{}sachorsawlzh\charspacetok{}wzatruction\charspacetok{}oz\charspacetok{}statebwbdch\charspacetok{}used\charspacetok{}sbndiarin\charspacetok{}oaws\charspacetok{}such\charspacetok{}ap\charspacetok{}dominicay\charspacetok{}trisnptcacrltures\charspacetok{}fecaixed\charspacetok{}giybon\charspacetok{}epgtaud\charspacetok{}ir\charspacetok{}one\charspacetok{}sxj\charspacetok{}siq\charspacetok{}ninlwath\\
\textbf{200} &\strut{}even\charspacetok{}firkt\charspacetok{}one\charspacetok{}seven\charspacetok{}one\charspacetok{}zyro\charspacetok{}of\charspacetok{}india\charspacetok{}inya\charspacetok{}onwkeight\charspacetok{}nine\charspacetok{}two\charspacetok{}one\charspacetok{}eight\charspacetok{}two\charspacetok{}six\charspacetok{}entered\charspacetok{}varietw\charspacetok{}was\charspacetok{}sold\charspacetok{}to\charspacetok{}the\charspacetok{}eachors\charspacetok{}wlth\charspacetok{}wnstruction\charspacetok{}of\charspacetok{}state\charspacetok{}whdch\charspacetok{}used\charspacetok{}sundia\charspacetok{}in\charspacetok{}oaws\charspacetok{}such\charspacetok{}as\charspacetok{}dominican\charspacetok{}tritonic\charspacetok{}cultures\charspacetok{}fecained\charspacetok{}gibbon\charspacetok{}england\charspacetok{}in\charspacetok{}one\charspacetok{}sij\charspacetok{}six\charspacetok{}nine\charspacetok{}att\\
\textbf{0} &\strut{}even\charspacetok{}first\charspacetok{}one\charspacetok{}seven\charspacetok{}one\charspacetok{}zero\charspacetok{}of\charspacetok{}india\charspacetok{}in\charspacetok{}a\charspacetok{}one\charspacetok{}eight\charspacetok{}nine\charspacetok{}two\charspacetok{}one\charspacetok{}eight\charspacetok{}two\charspacetok{}six\charspacetok{}entered\charspacetok{}variety\charspacetok{}was\charspacetok{}sold\charspacetok{}to\charspacetok{}the\charspacetok{}eachers\charspacetok{}with\charspacetok{}instruction\charspacetok{}of\charspacetok{}state\charspacetok{}which\charspacetok{}used\charspacetok{}sundia\charspacetok{}in\charspacetok{}laws\charspacetok{}such\charspacetok{}as\charspacetok{}dominican\charspacetok{}tritonic\charspacetok{}cultures\charspacetok{}remained\charspacetok{}gibbon\charspacetok{}england\charspacetok{}in\charspacetok{}one\charspacetok{}six\charspacetok{}six\charspacetok{}nine\charspacetok{}att\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{rp{0.95\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{999} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\\
\textbf{800} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}m\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\\
\textbf{600} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}a\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}m\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}m\allowbreak{}e\allowbreak{}t\allowbreak{}l\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}c\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\\
\textbf{400} &\strut{}\charmasktok{}\charmasktok{}day\charspacetok{}o\charmasktok{}\charmasktok{}t\charmasktok{}m\charmasktok{}s\charspacetok{}\charmasktok{}f\charmasktok{}\charmasktok{}a\charmasktok{}h\charspacetok{}ot\charmasktok{}er\charmasktok{}or\charspacetok{}\charmasktok{}ami\charmasktok{}g\charspacetok{}t\charmasktok{}\charmasktok{}\charmasktok{}le\charmasktok{}t\charmasktok{}e\charspacetok{}a\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}a\charmasktok{}gl\charmasktok{}\charmasktok{}\charspacetok{}a\charspacetok{}mat\charmasktok{}\charmasktok{}f\charspacetok{}\charmasktok{}a\charmasktok{}\charmasktok{}b\charmasktok{}\charspacetok{}w\charmasktok{}\charmasktok{}h\charspacetok{}q\charspacetok{}a\charmasktok{}\charmasktok{}\charmasktok{}t\charmasktok{}t\charspacetok{}a\charmasktok{}\charmasktok{}e\charmasktok{}t\charmasktok{}r\charspacetok{}\charmasktok{}n\charspacetok{}\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}\charmasktok{}gl\charmasktok{}\charspacetok{}\charmasktok{}a\charmasktok{}h\charmasktok{}\charmasktok{}\charmasktok{}ng\charmasktok{}e\charspacetok{}l\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}s\charspacetok{}\charmasktok{}eithe\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}ion\charspacetok{}s\charmasktok{}\charmasktok{}metly\charspacetok{}p\charmasktok{}a\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}n\charmasktok{}\charmasktok{}\charmasktok{}e\charspacetok{}\charmasktok{}nt\charmasktok{}r\charmasktok{}o\charmasktok{}c\charmasktok{}bi\charmasktok{}e\charspacetok{}th\charmasktok{}\charspacetok{}s\charmasktok{}ppl\charmasktok{}\charmasktok{}d\charspacetok{}\charmasktok{}pera\charmasktok{}or\charmasktok{}\charmasktok{}s\charspacetok{}\charmasktok{}reate\charmasktok{}\charspacetok{}t\charmasktok{}a\charmasktok{}\charspacetok{}\charmasktok{}he\charmasktok{}i\charmasktok{}\charmasktok{}u\charmasktok{}\charmasktok{}\charmasktok{}ts\charmasktok{}hon\charmasktok{}\charmasktok{}s\charspacetok{}\charmasktok{}e\charmasktok{}der\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}o\\
\textbf{200} &\strut{}\charmasktok{}\charspacetok{}day\charspacetok{}or\charspacetok{}tim\charmasktok{}s\charspacetok{}of\charspacetok{}\charmasktok{}ach\charspacetok{}ot\charmasktok{}er\charspacetok{}or\charspacetok{}naming\charspacetok{}th\charmasktok{}\charmasktok{}le\charmasktok{}t\charmasktok{}e\charspacetok{}a\charmasktok{}\charmasktok{}\charspacetok{}la\charmasktok{}gl\charmasktok{}s\charspacetok{}a\charspacetok{}math\charmasktok{}f\charspacetok{}ma\charmasktok{}hb\charmasktok{}\charspacetok{}w\charmasktok{}\charmasktok{}h\charspacetok{}q\charspacetok{}ass\charspacetok{}t\charmasktok{}t\charspacetok{}a\charspacetok{}\charmasktok{}e\charmasktok{}t\charmasktok{}r\charspacetok{}on\charspacetok{}\charmasktok{}\charmasktok{}\charspacetok{}a\charmasktok{}gle\charspacetok{}path\charspacetok{}\charmasktok{}ang\charmasktok{}e\charspacetok{}l\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}s\charspacetok{}neither\charspacetok{}\charmasktok{}\charmasktok{}gion\charspacetok{}s\charmasktok{}mmetly\charspacetok{}p\charmasktok{}a\charmasktok{}e\charmasktok{}\charspacetok{}\charmasktok{}n\charspacetok{}the\charspacetok{}inter\charmasktok{}osc\charmasktok{}bi\charmasktok{}e\charspacetok{}th\charmasktok{}\charspacetok{}s\charmasktok{}ppl\charmasktok{}\charmasktok{}d\charspacetok{}\charmasktok{}perator\charspacetok{}is\charspacetok{}greate\charmasktok{}\charspacetok{}t\charmasktok{}an\charspacetok{}\charmasktok{}he\charspacetok{}i\charmasktok{}\charmasktok{}ut\charmasktok{}\charmasktok{}ts\charmasktok{}hon\charmasktok{}rs\charspacetok{}\charmasktok{}ender\charspacetok{}\charmasktok{}cho\\
\textbf{0} &\strut{}e\charspacetok{}day\charspacetok{}or\charspacetok{}times\charspacetok{}of\charspacetok{}each\charspacetok{}other\charspacetok{}or\charspacetok{}naming\charspacetok{}the\charspacetok{}lettre\charspacetok{}and\charspacetok{}langles\charspacetok{}a\charspacetok{}mathbf\charspacetok{}mathbf\charspacetok{}with\charspacetok{}q\charspacetok{}ass\charspacetok{}t\charspacetok{}t\charspacetok{}a\charspacetok{}center\charspacetok{}on\charspacetok{}an\charspacetok{}angle\charspacetok{}path\charspacetok{}langle\charspacetok{}lim\charspacetok{}is\charspacetok{}neither\charspacetok{}region\charspacetok{}summetly\charspacetok{}placed\charspacetok{}on\charspacetok{}the\charspacetok{}inter\charspacetok{}oscibile\charspacetok{}the\charspacetok{}supplied\charspacetok{}operator\charspacetok{}is\charspacetok{}greater\charspacetok{}than\charspacetok{}the\charspacetok{}input\charspacetok{}its\charspacetok{}honors\charspacetok{}lender\charspacetok{}scho\\
\hline\\
\textbf{999} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\\
\textbf{800} &\strut{}o\allowbreak{}\charmasktok{}\allowbreak{}m\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}s\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\\
\textbf{600} &\strut{}o\allowbreak{}\charmasktok{}\allowbreak{}m\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}g\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}k\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}l\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}i\allowbreak{}o\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}s\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}f\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}f\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}e\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}d\allowbreak{}\charmasktok{}\allowbreak{}w\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\\
\textbf{400} &\strut{}o\charmasktok{}m\charmasktok{}o\charmasktok{}\charspacetok{}\charmasktok{}seu\charmasktok{}oles\charmasktok{}\charspacetok{}and\charspacetok{}ego\charmasktok{}\charmasktok{}s\charspacetok{}t\charmasktok{}ke\charmasktok{}\charmasktok{}p\charmasktok{}by\charspacetok{}a\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}f\charspacetok{}it\charmasktok{}\charmasktok{}\charmasktok{}n\charmasktok{}\charmasktok{}\charmasktok{}r\charmasktok{}\charmasktok{}\charmasktok{}i\charmasktok{}n\charspacetok{}\charmasktok{}nd\charspacetok{}\charmasktok{}not\charmasktok{}er\charmasktok{}p\charspacetok{}\charmasktok{}\charmasktok{}e\charspacetok{}nu\charmasktok{}t\charmasktok{}p\charmasktok{}\charmasktok{}sen\charmasktok{}\charspacetok{}\charmasktok{}h\charmasktok{}\charspacetok{}name\charspacetok{}e\charspacetok{}\charmasktok{}\charspacetok{}\charmasktok{}i\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}he\charspacetok{}\charmasktok{}ultiplic\charmasktok{}tion\charmasktok{}\charspacetok{}u\charmasktok{}\charmasktok{}\charmasktok{}l\charspacetok{}di\charmasktok{}\charmasktok{}ussi\charmasktok{}n\charspacetok{}\charmasktok{}i\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}o\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}l\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}as\charspacetok{}will\charspacetok{}\charmasktok{}i\charmasktok{}h\charmasktok{}\charspacetok{}see\charmasktok{}t\charmasktok{}e\charmasktok{}li\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}to\charspacetok{}us\charmasktok{}fi\charmasktok{}\charspacetok{}\charmasktok{}\charspacetok{}me\charmasktok{}\charmasktok{}er\charspacetok{}\charmasktok{}f\charmasktok{}\charmasktok{}\charmasktok{}i\charmasktok{}gs\charspacetok{}\charmasktok{}n\charmasktok{}reason\charmasktok{}the\charspacetok{}ne\charmasktok{}t\charmasktok{}end\charmasktok{}we\charspacetok{}\charmasktok{}\charmasktok{}n\charspacetok{}\charmasktok{}u\\
\textbf{200} &\strut{}o\charmasktok{}m\charmasktok{}of\charspacetok{}pseudoless\charspacetok{}and\charspacetok{}ego\charmasktok{}\charmasktok{}s\charspacetok{}t\charmasktok{}ke\charmasktok{}up\charspacetok{}by\charspacetok{}any\charspacetok{}\charmasktok{}f\charspacetok{}its\charmasktok{}\charmasktok{}nc\charmasktok{}\charmasktok{}rection\charspacetok{}\charmasktok{}nd\charspacetok{}another\charmasktok{}p\charspacetok{}one\charspacetok{}nust\charspacetok{}pr\charmasktok{}sen\charmasktok{}\charspacetok{}\charmasktok{}he\charspacetok{}name\charspacetok{}e\charspacetok{}\charmasktok{}\charspacetok{}wi\charmasktok{}h\charmasktok{}\charmasktok{}he\charspacetok{}multiplications\charspacetok{}usual\charspacetok{}di\charmasktok{}\charmasktok{}ussi\charmasktok{}n\charspacetok{}ti\charmasktok{}\charmasktok{}\charspacetok{}bo\charmasktok{}\charmasktok{}\charmasktok{}s\charspacetok{}l\charmasktok{}\charmasktok{}k\charspacetok{}as\charspacetok{}will\charspacetok{}\charmasktok{}i\charmasktok{}ht\charspacetok{}see\charmasktok{}t\charmasktok{}e\charspacetok{}lig\charmasktok{}\charmasktok{}\charspacetok{}to\charspacetok{}us\charmasktok{}fix\charspacetok{}a\charspacetok{}me\charmasktok{}ber\charspacetok{}\charmasktok{}f\charspacetok{}t\charmasktok{}ings\charspacetok{}\charmasktok{}n\charmasktok{}reason\charspacetok{}the\charspacetok{}ne\charmasktok{}t\charmasktok{}end\charmasktok{}we\charspacetok{}\charmasktok{}\charmasktok{}n\charspacetok{}\charmasktok{}u\\
\textbf{0} &\strut{}orm\charspacetok{}of\charspacetok{}pseudoless\charspacetok{}and\charspacetok{}egoe\charspacetok{}s\charspacetok{}take\charspacetok{}up\charspacetok{}by\charspacetok{}any\charspacetok{}of\charspacetok{}its\charspacetok{}incorrection\charspacetok{}and\charspacetok{}another\charspacetok{}p\charspacetok{}one\charspacetok{}nust\charspacetok{}present\charspacetok{}the\charspacetok{}name\charspacetok{}e\charspacetok{}s\charspacetok{}with\charspacetok{}the\charspacetok{}multiplications\charspacetok{}usual\charspacetok{}discussion\charspacetok{}till\charspacetok{}boards\charspacetok{}look\charspacetok{}as\charspacetok{}will\charspacetok{}might\charspacetok{}see\charspacetok{}the\charspacetok{}light\charspacetok{}to\charspacetok{}us\charspacetok{}fix\charspacetok{}a\charspacetok{}member\charspacetok{}of\charspacetok{}things\charspacetok{}in\charspacetok{}reason\charspacetok{}the\charspacetok{}next\charspacetok{}end\charspacetok{}we\charspacetok{}can\charspacetok{}su\\
\hline\\
\textbf{999} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\\
\textbf{800} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}l\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}w\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}v\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}c\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}c\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\\
\textbf{600} &\strut{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}v\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}l\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}w\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}s\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}k\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}g\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}r\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}v\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}n\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}o\allowbreak{}\charmasktok{}\allowbreak{}d\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}c\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}c\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}i\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}u\allowbreak{}\charmasktok{}\allowbreak{}h\allowbreak{}\charmasktok{}\allowbreak{}a\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}t\allowbreak{}e\allowbreak{}v\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}p\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}\charmasktok{}\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}\charmasktok{}\allowbreak{}e\allowbreak{}r\allowbreak{}\charmasktok{}\allowbreak{}b\allowbreak{}\charmasktok{}\allowbreak{}t\allowbreak{}\\
\textbf{400} &\strut{}\charmasktok{}centr\charmasktok{}\charspacetok{}\charmasktok{}\charspacetok{}river\charspacetok{}e\charmasktok{}st\charmasktok{}\charmasktok{}\charmasktok{}g\charmasktok{}\charmasktok{}\charmasktok{}n\charmasktok{}london\charmasktok{}\charmasktok{}ultur\charmasktok{}\charmasktok{}w\charmasktok{}s\charmasktok{}repo\charmasktok{}t\charmasktok{}d\charspacetok{}\charmasktok{}\charmasktok{}\charmasktok{}ot\charmasktok{}er\charmasktok{}p\charmasktok{}r\charmasktok{}i\charmasktok{}\charmasktok{}\charspacetok{}t\charmasktok{}\charspacetok{}\charmasktok{}\charmasktok{}s\charmasktok{}\charmasktok{}n\charspacetok{}rapi\charmasktok{}\charspacetok{}\charmasktok{}a\charmasktok{}k\charmasktok{}t\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}pple\charmasktok{}se\charmasktok{}\charmasktok{}re\charspacetok{}\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}\charmasktok{}g\charmasktok{}\charspacetok{}i\charmasktok{}\charmasktok{}t\charmasktok{}\charmasktok{}\charmasktok{}z\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}zero\charspacetok{}\charmasktok{}wo\charspacetok{}ha\charmasktok{}at\charmasktok{}\charmasktok{}n\charmasktok{}ha\charmasktok{}\charmasktok{}ex\charmasktok{}en\charmasktok{}\charmasktok{}v\charmasktok{}\charmasktok{}y\charspacetok{}be\charmasktok{}a\charmasktok{}e\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}\charmasktok{}n\charspacetok{}\charmasktok{}\charmasktok{}o\charmasktok{}dy\charspacetok{}\charmasktok{}rch\charmasktok{}t\charmasktok{}ctu\charmasktok{}e\charspacetok{}\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}\charspacetok{}f\charmasktok{}tur\charmasktok{}\charspacetok{}v\charmasktok{}\charmasktok{}\charmasktok{}le\charspacetok{}rip\charmasktok{}\charspacetok{}\charmasktok{}u\charmasktok{}h\charmasktok{}as\charspacetok{}stevi\charmasktok{}\charmasktok{}pierr\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}\charmasktok{}er\charmasktok{}b\charmasktok{}t\\
\textbf{200} &\strut{}\charmasktok{}centre\charspacetok{}s\charspacetok{}river\charspacetok{}east\charspacetok{}leg\charmasktok{}\charspacetok{}\charmasktok{}n\charmasktok{}london\charmasktok{}\charmasktok{}ultur\charmasktok{}\charmasktok{}was\charmasktok{}reported\charspacetok{}t\charmasktok{}\charmasktok{}other\charspacetok{}p\charmasktok{}rties\charspacetok{}to\charspacetok{}\charmasktok{}\charmasktok{}s\charspacetok{}\charmasktok{}n\charspacetok{}rapi\charmasktok{}\charspacetok{}ma\charmasktok{}k\charmasktok{}t\charmasktok{}\charmasktok{}ripple\charspacetok{}se\charmasktok{}ere\charspacetok{}\charmasktok{}o\charmasktok{}\charspacetok{}\charmasktok{}\charmasktok{}g\charmasktok{}\charspacetok{}i\charmasktok{}\charspacetok{}t\charmasktok{}\charmasktok{}\charspacetok{}zer\charmasktok{}\charspacetok{}zero\charspacetok{}two\charspacetok{}ha\charmasktok{}att\charmasktok{}n\charspacetok{}has\charspacetok{}exten\charmasktok{}\charmasktok{}vely\charspacetok{}be\charmasktok{}ame\charspacetok{}g\charmasktok{}s\charspacetok{}\charmasktok{}n\charspacetok{}\charmasktok{}loody\charspacetok{}arch\charmasktok{}tecture\charspacetok{}\charmasktok{}i\charmasktok{}\charmasktok{}\charspacetok{}f\charmasktok{}tur\charmasktok{}\charspacetok{}v\charmasktok{}\charmasktok{}ble\charspacetok{}ripe\charspacetok{}\charmasktok{}u\charmasktok{}h\charmasktok{}as\charspacetok{}stevi\charmasktok{}\charmasktok{}pierre\charmasktok{}s\charmasktok{}ger\charmasktok{}b\charmasktok{}t\\
\textbf{0} &\strut{}\charspacetok{}centre\charspacetok{}s\charspacetok{}river\charspacetok{}east\charspacetok{}legs\charspacetok{}in\charspacetok{}london\charspacetok{}culture\charspacetok{}was\charspacetok{}reported\charspacetok{}to\charspacetok{}other\charspacetok{}parties\charspacetok{}to\charspacetok{}gas\charspacetok{}in\charspacetok{}rapid\charspacetok{}market\charspacetok{}cripple\charspacetok{}severe\charspacetok{}low\charspacetok{}legs\charspacetok{}in\charspacetok{}two\charspacetok{}zero\charspacetok{}zero\charspacetok{}two\charspacetok{}hawatton\charspacetok{}has\charspacetok{}extensively\charspacetok{}became\charspacetok{}gas\charspacetok{}in\charspacetok{}bloody\charspacetok{}architecture\charspacetok{}high\charspacetok{}future\charspacetok{}viable\charspacetok{}ripe\charspacetok{}such\charspacetok{}as\charspacetok{}stevie\charspacetok{}pierre\charspacetok{}s\charspacetok{}germbat\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{rp{0.95\linewidth}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{999} &\strut{}h\allowbreak{}n\allowbreak{}h\allowbreak{}f\allowbreak{}x\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}c\allowbreak{}n\allowbreak{}u\allowbreak{}w\allowbreak{}h\allowbreak{}i\allowbreak{}d\allowbreak{}o\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}p\allowbreak{}l\allowbreak{}u\allowbreak{}p\allowbreak{}l\allowbreak{}p\allowbreak{}a\allowbreak{}r\allowbreak{}y\allowbreak{}m\allowbreak{}d\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}h\allowbreak{}q\allowbreak{}p\allowbreak{}v\allowbreak{}i\allowbreak{}j\allowbreak{}x\allowbreak{}e\allowbreak{}y\allowbreak{}w\allowbreak{}x\allowbreak{}l\allowbreak{}n\allowbreak{}k\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}g\allowbreak{}j\allowbreak{}q\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}i\allowbreak{}x\allowbreak{}p\allowbreak{}w\allowbreak{}m\allowbreak{}j\allowbreak{}n\allowbreak{}m\allowbreak{}n\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}f\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}l\allowbreak{}g\allowbreak{}z\allowbreak{}q\allowbreak{}c\allowbreak{}z\allowbreak{}c\allowbreak{}w\allowbreak{}l\allowbreak{}z\allowbreak{}n\allowbreak{}v\allowbreak{}w\allowbreak{}r\allowbreak{}s\allowbreak{}y\allowbreak{}j\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}g\allowbreak{}e\allowbreak{}t\allowbreak{}a\allowbreak{}d\allowbreak{}i\allowbreak{}e\allowbreak{}a\allowbreak{}g\allowbreak{}j\allowbreak{}m\allowbreak{}t\allowbreak{}p\allowbreak{}a\allowbreak{}t\allowbreak{}l\allowbreak{}j\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}p\allowbreak{}i\allowbreak{}i\allowbreak{}t\allowbreak{}i\allowbreak{}w\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}g\allowbreak{}f\allowbreak{}j\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}c\allowbreak{}d\allowbreak{}s\allowbreak{}l\allowbreak{}k\allowbreak{}h\allowbreak{}r\allowbreak{}a\allowbreak{}h\allowbreak{}v\allowbreak{}c\allowbreak{}o\allowbreak{}k\allowbreak{}w\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}y\allowbreak{}s\allowbreak{}r\allowbreak{}i\allowbreak{}z\allowbreak{}j\allowbreak{}a\allowbreak{}r\allowbreak{}r\allowbreak{}m\allowbreak{}q\allowbreak{}u\allowbreak{}h\allowbreak{}y\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}w\allowbreak{}e\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}o\allowbreak{}i\allowbreak{}j\allowbreak{}g\allowbreak{}e\allowbreak{}e\allowbreak{}g\allowbreak{}f\allowbreak{}z\allowbreak{}w\allowbreak{}l\allowbreak{}z\allowbreak{}y\allowbreak{}t\allowbreak{}r\allowbreak{}f\allowbreak{}h\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}s\allowbreak{}q\allowbreak{}p\allowbreak{}r\allowbreak{}l\allowbreak{}e\allowbreak{}z\allowbreak{}l\allowbreak{}h\allowbreak{}q\allowbreak{}j\allowbreak{}i\allowbreak{}s\allowbreak{}k\allowbreak{}f\allowbreak{}g\allowbreak{}p\allowbreak{}y\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}x\allowbreak{}r\allowbreak{}s\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}n\allowbreak{}r\allowbreak{}n\allowbreak{}o\allowbreak{}k\allowbreak{}k\allowbreak{}j\allowbreak{}q\allowbreak{}l\allowbreak{}f\allowbreak{}c\allowbreak{}c\allowbreak{}y\allowbreak{}q\allowbreak{}u\allowbreak{}a\allowbreak{}e\allowbreak{}y\allowbreak{}o\allowbreak{}r\allowbreak{}g\allowbreak{}l\allowbreak{}g\allowbreak{}a\allowbreak{}b\allowbreak{}y\allowbreak{}x\allowbreak{}o\allowbreak{}o\allowbreak{}x\allowbreak{}\\
\textbf{800} &\strut{}l\allowbreak{}t\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}t\allowbreak{}q\allowbreak{}b\allowbreak{}k\allowbreak{}m\allowbreak{}a\allowbreak{}t\allowbreak{}e\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}w\allowbreak{}v\allowbreak{}t\allowbreak{}e\allowbreak{}p\allowbreak{}a\allowbreak{}c\allowbreak{}d\allowbreak{}j\allowbreak{}f\allowbreak{}g\allowbreak{}f\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}t\allowbreak{}z\allowbreak{}t\allowbreak{}j\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}e\allowbreak{}l\allowbreak{}l\allowbreak{}s\allowbreak{}g\allowbreak{}d\allowbreak{}s\allowbreak{}s\allowbreak{}d\allowbreak{}m\allowbreak{}c\allowbreak{}y\allowbreak{}o\allowbreak{}i\allowbreak{}e\allowbreak{}d\allowbreak{}o\allowbreak{}r\allowbreak{}b\allowbreak{}g\allowbreak{}z\allowbreak{}k\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}p\allowbreak{}i\allowbreak{}o\allowbreak{}b\allowbreak{}r\allowbreak{}w\allowbreak{}u\allowbreak{}h\allowbreak{}g\allowbreak{}s\allowbreak{}s\allowbreak{}t\allowbreak{}t\allowbreak{}f\allowbreak{}l\allowbreak{}c\allowbreak{}e\allowbreak{}i\allowbreak{}o\allowbreak{}l\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}i\allowbreak{}z\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}w\allowbreak{}s\allowbreak{}p\allowbreak{}d\allowbreak{}l\allowbreak{}l\allowbreak{}o\allowbreak{}e\allowbreak{}i\allowbreak{}t\allowbreak{}t\allowbreak{}w\allowbreak{}j\allowbreak{}j\allowbreak{}l\allowbreak{}r\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}o\allowbreak{}u\allowbreak{}u\allowbreak{}i\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}c\allowbreak{}t\allowbreak{}m\allowbreak{}s\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}n\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}w\allowbreak{}i\allowbreak{}d\allowbreak{}j\allowbreak{}y\allowbreak{}r\allowbreak{}b\allowbreak{}b\allowbreak{}i\allowbreak{}b\allowbreak{}e\allowbreak{}u\allowbreak{}s\allowbreak{}f\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}l\allowbreak{}i\allowbreak{}c\allowbreak{}n\allowbreak{}l\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}l\allowbreak{}y\allowbreak{}d\allowbreak{}w\allowbreak{}u\allowbreak{}i\allowbreak{}f\allowbreak{}b\allowbreak{}y\allowbreak{}r\allowbreak{}y\allowbreak{}t\allowbreak{}z\allowbreak{}e\allowbreak{}l\allowbreak{}u\allowbreak{}b\allowbreak{}t\allowbreak{}s\allowbreak{}f\allowbreak{}o\allowbreak{}a\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}e\allowbreak{}y\allowbreak{}m\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}u\allowbreak{}r\allowbreak{}g\allowbreak{}r\allowbreak{}t\allowbreak{}n\allowbreak{}w\allowbreak{}l\allowbreak{}p\allowbreak{}h\allowbreak{}t\allowbreak{}i\allowbreak{}r\allowbreak{}t\allowbreak{}w\allowbreak{}s\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}k\allowbreak{}i\allowbreak{}s\allowbreak{}j\allowbreak{}w\allowbreak{}l\allowbreak{}w\allowbreak{}o\allowbreak{}l\allowbreak{}v\allowbreak{}p\allowbreak{}t\allowbreak{}y\allowbreak{}l\allowbreak{}u\allowbreak{}t\allowbreak{}n\allowbreak{}t\allowbreak{}v\allowbreak{}m\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}b\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}a\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}p\allowbreak{}n\allowbreak{}t\allowbreak{}o\allowbreak{}l\allowbreak{}e\allowbreak{}u\allowbreak{}d\allowbreak{}d\allowbreak{}l\allowbreak{}b\allowbreak{}t\allowbreak{}r\allowbreak{}k\allowbreak{}\\
\textbf{600} &\strut{}n\allowbreak{}t\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}n\allowbreak{}s\allowbreak{}s\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}t\allowbreak{}j\allowbreak{}d\allowbreak{}k\allowbreak{}m\allowbreak{}w\allowbreak{}t\allowbreak{}e\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}p\allowbreak{}a\allowbreak{}c\allowbreak{}y\allowbreak{}g\allowbreak{}d\allowbreak{}g\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}t\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}e\allowbreak{}l\allowbreak{}l\allowbreak{}s\allowbreak{}z\allowbreak{}d\allowbreak{}s\allowbreak{}s\allowbreak{}d\allowbreak{}e\allowbreak{}c\allowbreak{}s\allowbreak{}o\allowbreak{}u\allowbreak{}e\allowbreak{}d\allowbreak{}o\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}q\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}o\allowbreak{}b\allowbreak{}b\allowbreak{}i\allowbreak{}l\allowbreak{}v\allowbreak{}t\allowbreak{}h\allowbreak{}r\allowbreak{}s\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}f\allowbreak{}r\allowbreak{}c\allowbreak{}e\allowbreak{}i\allowbreak{}e\allowbreak{}n\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}t\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}w\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}y\allowbreak{}r\allowbreak{}h\allowbreak{}u\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}a\allowbreak{}j\allowbreak{}k\allowbreak{}l\allowbreak{}l\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}o\allowbreak{}u\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}e\allowbreak{}r\allowbreak{}j\allowbreak{}t\allowbreak{}m\allowbreak{}s\allowbreak{}a\allowbreak{}r\allowbreak{}i\allowbreak{}n\allowbreak{}a\allowbreak{}s\allowbreak{}t\allowbreak{}z\allowbreak{}e\allowbreak{}b\allowbreak{}f\allowbreak{}u\allowbreak{}r\allowbreak{}s\allowbreak{}t\allowbreak{}i\allowbreak{}b\allowbreak{}p\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}o\allowbreak{}r\allowbreak{}m\allowbreak{}w\allowbreak{}u\allowbreak{}c\allowbreak{}n\allowbreak{}t\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}l\allowbreak{}e\allowbreak{}d\allowbreak{}v\allowbreak{}u\allowbreak{}i\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}r\allowbreak{}y\allowbreak{}t\allowbreak{}f\allowbreak{}e\allowbreak{}l\allowbreak{}u\allowbreak{}i\allowbreak{}t\allowbreak{}a\allowbreak{}z\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}l\allowbreak{}d\allowbreak{}b\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}i\allowbreak{}t\allowbreak{}u\allowbreak{}a\allowbreak{}e\allowbreak{}d\allowbreak{}i\allowbreak{}u\allowbreak{}z\allowbreak{}l\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}i\allowbreak{}r\allowbreak{}t\allowbreak{}h\allowbreak{}i\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}x\allowbreak{}i\allowbreak{}s\allowbreak{}j\allowbreak{}y\allowbreak{}r\allowbreak{}w\allowbreak{}i\allowbreak{}n\allowbreak{}y\allowbreak{}b\allowbreak{}t\allowbreak{}e\allowbreak{}l\allowbreak{}a\allowbreak{}t\allowbreak{}w\allowbreak{}t\allowbreak{}v\allowbreak{}u\allowbreak{}e\allowbreak{}t\allowbreak{}o\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}w\allowbreak{}r\allowbreak{}i\allowbreak{}o\allowbreak{}e\allowbreak{}r\allowbreak{}t\allowbreak{}o\allowbreak{}y\allowbreak{}p\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}n\allowbreak{}u\allowbreak{}c\allowbreak{}w\allowbreak{}k\allowbreak{}\\
\textbf{400} &\strut{}ncithree\charspacetok{}mathdkmwter\charspacetok{}oq\charspacetok{}spggegraf\charspacetok{}\charspacetok{}s\charspacetok{}jive\charspacetok{}zelnssdtsdeclone\charspacetok{}on\charspacetok{}thydmof\charspacetok{}irzthrse\charspacetok{}cfrpeienx\charspacetok{}his\charspacetok{}rwb\charspacetok{}lyrhei\charspacetok{}ibhhlls\charspacetok{}four\charspacetok{}zerq\charspacetok{}pouring\charspacetok{}tje\charspacetok{}forstibpedformauci\charspacetok{}s\charspacetok{}\charspacetok{}hrescuix\charspacetok{}ynetfelo\charspacetok{}taz\charspacetok{}waldbo\charspacetok{}a\charspacetok{}tufesbmzde\charspacetok{}forthit\charspacetok{}texisfyrring\charspacetok{}telatwtouetoj\charspacetok{}the\charspacetok{}hwrihertoope\charspacetok{}fnumuk\\
\textbf{200} &\strut{}ncithree\charspacetok{}maiwdkewter\charspacetok{}of\charspacetok{}spagecraft\charspacetok{}s\charspacetok{}jive\charspacetok{}zelusebt\charspacetok{}decline\charspacetok{}un\charspacetok{}thy\charspacetok{}mor\charspacetok{}idsthree\charspacetok{}threeisnx\charspacetok{}his\charspacetok{}ran\charspacetok{}lyrhei\charspacetok{}e\charspacetok{}holls\charspacetok{}four\charspacetok{}zero\charspacetok{}pouring\charspacetok{}the\charspacetok{}forssttpedqormance\charspacetok{}s\charspacetok{}threstuix\charspacetok{}onetzero\charspacetok{}saz\charspacetok{}wal\charspacetok{}bo\charspacetok{}a\charspacetok{}tufes\charspacetok{}pzse\charspacetok{}forthit\charspacetok{}tgvisferring\charspacetok{}telain\charspacetok{}onetoj\charspacetok{}the\charspacetok{}hwrnhertoope\charspacetok{}fnum\charspacetok{}q\\
\textbf{0} &\strut{}ng\charspacetok{}three\charspacetok{}main\charspacetok{}center\charspacetok{}of\charspacetok{}spacecraft\charspacetok{}s\charspacetok{}five\charspacetok{}zero\charspacetok{}etc\charspacetok{}decline\charspacetok{}on\charspacetok{}the\charspacetok{}morbid\charspacetok{}three\charspacetok{}three\charspacetok{}six\charspacetok{}his\charspacetok{}handlerheise\charspacetok{}holds\charspacetok{}four\charspacetok{}zero\charspacetok{}pouring\charspacetok{}the\charspacetok{}forest\charspacetok{}performance\charspacetok{}e\charspacetok{}three\charspacetok{}six\charspacetok{}one\charspacetok{}zero\charspacetok{}saw\charspacetok{}war\charspacetok{}by\charspacetok{}a\charspacetok{}tudes\charspacetok{}base\charspacetok{}for\charspacetok{}his\charspacetok{}transferring\charspacetok{}telain\charspacetok{}one\charspacetok{}of\charspacetok{}the\charspacetok{}harsher\charspacetok{}hops\charspacetok{}from\charspacetok{}q\\
\hline\\
\textbf{999} &\strut{}l\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}x\allowbreak{}q\allowbreak{}v\allowbreak{}k\allowbreak{}q\allowbreak{}n\allowbreak{}p\allowbreak{}q\allowbreak{}g\allowbreak{}v\allowbreak{}q\allowbreak{}z\allowbreak{}t\allowbreak{}l\allowbreak{}n\allowbreak{}j\allowbreak{}j\allowbreak{}m\allowbreak{}a\allowbreak{}y\allowbreak{}n\allowbreak{}d\allowbreak{}g\allowbreak{}a\allowbreak{}m\allowbreak{}s\allowbreak{}r\allowbreak{}c\allowbreak{}b\allowbreak{}f\allowbreak{}u\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}q\allowbreak{}d\allowbreak{}j\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}z\allowbreak{}m\allowbreak{}n\allowbreak{}v\allowbreak{}t\allowbreak{}j\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}s\allowbreak{}s\allowbreak{}r\allowbreak{}s\allowbreak{}n\allowbreak{}w\allowbreak{}c\allowbreak{}s\allowbreak{}u\allowbreak{}v\allowbreak{}w\allowbreak{}t\allowbreak{}o\allowbreak{}r\allowbreak{}x\allowbreak{}k\allowbreak{}w\allowbreak{}w\allowbreak{}o\allowbreak{}s\allowbreak{}n\allowbreak{}x\allowbreak{}b\allowbreak{}e\allowbreak{}x\allowbreak{}j\allowbreak{}t\allowbreak{}b\allowbreak{}q\allowbreak{}p\allowbreak{}r\allowbreak{}n\allowbreak{}x\allowbreak{}e\allowbreak{}l\allowbreak{}i\allowbreak{}z\allowbreak{}l\allowbreak{}u\allowbreak{}w\allowbreak{}c\allowbreak{}t\allowbreak{}c\allowbreak{}h\allowbreak{}n\allowbreak{}c\allowbreak{}g\allowbreak{}b\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}e\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}m\allowbreak{}q\allowbreak{}w\allowbreak{}l\allowbreak{}i\allowbreak{}a\allowbreak{}h\allowbreak{}g\allowbreak{}b\allowbreak{}p\allowbreak{}m\allowbreak{}j\allowbreak{}w\allowbreak{}l\allowbreak{}b\allowbreak{}h\allowbreak{}x\allowbreak{}y\allowbreak{}e\allowbreak{}y\allowbreak{}a\allowbreak{}f\allowbreak{}h\allowbreak{}o\allowbreak{}r\allowbreak{}v\allowbreak{}p\allowbreak{}i\allowbreak{}z\allowbreak{}t\allowbreak{}n\allowbreak{}j\allowbreak{}v\allowbreak{}y\allowbreak{}x\allowbreak{}v\allowbreak{}c\allowbreak{}c\allowbreak{}v\allowbreak{}l\allowbreak{}m\allowbreak{}w\allowbreak{}d\allowbreak{}q\allowbreak{}p\allowbreak{}l\allowbreak{}q\allowbreak{}h\allowbreak{}q\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}n\allowbreak{}m\allowbreak{}b\allowbreak{}v\allowbreak{}u\allowbreak{}y\allowbreak{}a\allowbreak{}l\allowbreak{}t\allowbreak{}l\allowbreak{}r\allowbreak{}b\allowbreak{}k\allowbreak{}x\allowbreak{}p\allowbreak{}v\allowbreak{}z\allowbreak{}z\allowbreak{}g\allowbreak{}v\allowbreak{}d\allowbreak{}c\allowbreak{}y\allowbreak{}p\allowbreak{}k\allowbreak{}e\allowbreak{}m\allowbreak{}s\allowbreak{}g\allowbreak{}z\allowbreak{}o\allowbreak{}d\allowbreak{}u\allowbreak{}t\allowbreak{}v\allowbreak{}c\allowbreak{}u\allowbreak{}e\allowbreak{}p\allowbreak{}p\allowbreak{}w\allowbreak{}y\allowbreak{}z\allowbreak{}u\allowbreak{}h\allowbreak{}q\allowbreak{}o\allowbreak{}n\allowbreak{}p\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}g\allowbreak{}y\allowbreak{}a\allowbreak{}m\allowbreak{}y\allowbreak{}h\allowbreak{}v\allowbreak{}a\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}z\allowbreak{}w\allowbreak{}q\allowbreak{}n\allowbreak{}u\allowbreak{}w\allowbreak{}i\allowbreak{}m\allowbreak{}i\allowbreak{}j\allowbreak{}a\allowbreak{}y\allowbreak{}k\allowbreak{}q\allowbreak{}b\allowbreak{}d\allowbreak{}j\allowbreak{}v\allowbreak{}y\allowbreak{}b\allowbreak{}d\allowbreak{}j\allowbreak{}n\allowbreak{}l\allowbreak{}g\allowbreak{}u\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}w\allowbreak{}s\allowbreak{}d\allowbreak{}h\allowbreak{}\\
\textbf{800} &\strut{}t\allowbreak{}t\allowbreak{}t\allowbreak{}i\allowbreak{}b\allowbreak{}z\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}f\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}l\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}g\allowbreak{}b\allowbreak{}z\allowbreak{}f\allowbreak{}e\allowbreak{}a\allowbreak{}a\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}l\allowbreak{}w\allowbreak{}m\allowbreak{}s\allowbreak{}g\allowbreak{}e\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}w\allowbreak{}t\allowbreak{}o\allowbreak{}f\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}o\allowbreak{}r\allowbreak{}g\allowbreak{}i\allowbreak{}g\allowbreak{}u\allowbreak{}v\allowbreak{}t\allowbreak{}g\allowbreak{}e\allowbreak{}s\allowbreak{}m\allowbreak{}a\allowbreak{}k\allowbreak{}m\allowbreak{}i\allowbreak{}q\allowbreak{}y\allowbreak{}r\allowbreak{}c\allowbreak{}l\allowbreak{}a\allowbreak{}x\allowbreak{}k\allowbreak{}u\allowbreak{}u\allowbreak{}i\allowbreak{}s\allowbreak{}w\allowbreak{}i\allowbreak{}b\allowbreak{}u\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}p\allowbreak{}t\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}u\allowbreak{}a\allowbreak{}s\allowbreak{}g\allowbreak{}i\allowbreak{}l\allowbreak{}s\allowbreak{}d\allowbreak{}r\allowbreak{}o\allowbreak{}g\allowbreak{}p\allowbreak{}f\allowbreak{}s\allowbreak{}r\allowbreak{}r\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}w\allowbreak{}p\allowbreak{}u\allowbreak{}l\allowbreak{}d\allowbreak{}a\allowbreak{}l\allowbreak{}t\allowbreak{}w\allowbreak{}y\allowbreak{}a\allowbreak{}r\allowbreak{}l\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}a\allowbreak{}n\allowbreak{}e\allowbreak{}r\allowbreak{}a\allowbreak{}o\allowbreak{}g\allowbreak{}s\allowbreak{}b\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}t\allowbreak{}n\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}s\allowbreak{}r\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}z\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}l\allowbreak{}z\allowbreak{}o\allowbreak{}w\allowbreak{}l\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}i\allowbreak{}l\allowbreak{}t\allowbreak{}p\allowbreak{}g\allowbreak{}e\allowbreak{}d\allowbreak{}t\allowbreak{}u\allowbreak{}t\allowbreak{}t\allowbreak{}u\allowbreak{}u\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}x\allowbreak{}t\allowbreak{}v\allowbreak{}j\allowbreak{}b\allowbreak{}m\allowbreak{}e\allowbreak{}r\allowbreak{}h\allowbreak{}y\allowbreak{}a\allowbreak{}u\allowbreak{}o\allowbreak{}l\allowbreak{}h\allowbreak{}y\allowbreak{}s\allowbreak{}s\allowbreak{}y\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}p\allowbreak{}c\allowbreak{}r\allowbreak{}s\allowbreak{}w\allowbreak{}w\allowbreak{}u\allowbreak{}b\allowbreak{}p\allowbreak{}i\allowbreak{}s\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}t\allowbreak{}t\allowbreak{}h\allowbreak{}k\allowbreak{}t\allowbreak{}m\allowbreak{}w\allowbreak{}i\allowbreak{}l\allowbreak{}d\allowbreak{}t\allowbreak{}s\allowbreak{}f\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}r\allowbreak{}n\allowbreak{}p\allowbreak{}r\allowbreak{}s\allowbreak{}e\allowbreak{}s\allowbreak{}u\allowbreak{}a\allowbreak{}b\allowbreak{}e\allowbreak{}l\allowbreak{}m\allowbreak{}r\allowbreak{}s\allowbreak{}t\allowbreak{}s\allowbreak{}o\allowbreak{}\\
\textbf{600} &\strut{}t\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}u\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}f\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}m\allowbreak{}o\allowbreak{}z\allowbreak{}t\allowbreak{}e\allowbreak{}g\allowbreak{}e\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}y\allowbreak{}r\allowbreak{}m\allowbreak{}z\allowbreak{}m\allowbreak{}e\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}o\allowbreak{}r\allowbreak{}b\allowbreak{}u\allowbreak{}d\allowbreak{}u\allowbreak{}v\allowbreak{}t\allowbreak{}g\allowbreak{}e\allowbreak{}s\allowbreak{}c\allowbreak{}g\allowbreak{}q\allowbreak{}g\allowbreak{}i\allowbreak{}q\allowbreak{}b\allowbreak{}r\allowbreak{}k\allowbreak{}l\allowbreak{}a\allowbreak{}o\allowbreak{}a\allowbreak{}g\allowbreak{}e\allowbreak{}i\allowbreak{}s\allowbreak{}w\allowbreak{}c\allowbreak{}h\allowbreak{}i\allowbreak{}g\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}i\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}b\allowbreak{}a\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}n\allowbreak{}l\allowbreak{}s\allowbreak{}d\allowbreak{}r\allowbreak{}u\allowbreak{}g\allowbreak{}b\allowbreak{}f\allowbreak{}s\allowbreak{}r\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}w\allowbreak{}p\allowbreak{}a\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}a\allowbreak{}l\allowbreak{}t\allowbreak{}h\allowbreak{}o\allowbreak{}a\allowbreak{}r\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}o\allowbreak{}w\allowbreak{}i\allowbreak{}y\allowbreak{}n\allowbreak{}u\allowbreak{}o\allowbreak{}a\allowbreak{}s\allowbreak{}d\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}o\allowbreak{}l\allowbreak{}o\allowbreak{}t\allowbreak{}t\allowbreak{}e\allowbreak{}g\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}f\allowbreak{}i\allowbreak{}t\allowbreak{}h\allowbreak{}y\allowbreak{}s\allowbreak{}z\allowbreak{}i\allowbreak{}w\allowbreak{}l\allowbreak{}t\allowbreak{}d\allowbreak{}m\allowbreak{}i\allowbreak{}s\allowbreak{}t\allowbreak{}p\allowbreak{}g\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}o\allowbreak{}t\allowbreak{}c\allowbreak{}o\allowbreak{}n\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}d\allowbreak{}t\allowbreak{}v\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}e\allowbreak{}r\allowbreak{}b\allowbreak{}o\allowbreak{}a\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}d\allowbreak{}h\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}y\allowbreak{}r\allowbreak{}s\allowbreak{}e\allowbreak{}c\allowbreak{}a\allowbreak{}s\allowbreak{}s\allowbreak{}w\allowbreak{}a\allowbreak{}u\allowbreak{}b\allowbreak{}m\allowbreak{}a\allowbreak{}l\allowbreak{}s\allowbreak{}s\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}p\allowbreak{}t\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}k\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}h\allowbreak{}i\allowbreak{}l\allowbreak{}d\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}r\allowbreak{}d\allowbreak{}f\allowbreak{}n\allowbreak{}a\allowbreak{}r\allowbreak{}u\allowbreak{}e\allowbreak{}s\allowbreak{}t\allowbreak{}a\allowbreak{}i\allowbreak{}u\allowbreak{}l\allowbreak{}m\allowbreak{}r\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}o\allowbreak{}\\
\textbf{400} &\strut{}st\charspacetok{}thus\charspacetok{}cfe\charspacetok{}mstt\charspacetok{}mostagei\charspacetok{}diiermamed\charspacetok{}iwdohe\charspacetok{}hor\charspacetok{}s\charspacetok{}oj\charspacetok{}aescgaeic\charspacetok{}rglmoageiswch\charspacetok{}a\charspacetok{}\charspacetok{}mtl\charspacetok{}uta\charspacetok{}anl\charspacetok{}frocbvsrb\charspacetok{}theri\charspacetok{}althourh\charspacetok{}tontnnuoasly\charspacetok{}byithe\charspacetok{}sblucture\charspacetok{}uzithe\charspacetok{}zirlt\charspacetok{}mostage\charspacetok{}to\charspacetok{}most\charspacetok{}bz\charspacetok{}toy\charspacetok{}verb\charspacetok{}anddhoitynsecas\charspacetok{}was\charspacetok{}malssf\charspacetok{}up\charspacetok{}\charspacetok{}o\charspacetok{}\charspacetok{}he\charspacetok{}mhbld\charspacetok{}ths\charspacetok{}ordblzrysstatulary\charspacetok{}i\charspacetok{}\\
\textbf{200} &\strut{}st\charspacetok{}thus\charspacetok{}the\charspacetok{}mott\charspacetok{}postagei\charspacetok{}ditergaged\charspacetok{}in\charspacetok{}bhe\charspacetok{}hords\charspacetok{}of\charspacetok{}aescgaeic\charspacetok{}lalgoageisnch\charspacetok{}a\charspacetok{}\charspacetok{}mtl\charspacetok{}ota\charspacetok{}and\charspacetok{}from\charspacetok{}vsrb\charspacetok{}there\charspacetok{}althourh\charspacetok{}tontnnuously\charspacetok{}byithe\charspacetok{}structure\charspacetok{}ufithe\charspacetok{}zirst\charspacetok{}mostage\charspacetok{}to\charspacetok{}most\charspacetok{}oz\charspacetok{}thy\charspacetok{}verb\charspacetok{}aud\charspacetok{}noitensical\charspacetok{}was\charspacetok{}calsed\charspacetok{}up\charspacetok{}to\charspacetok{}the\charspacetok{}child\charspacetok{}ths\charspacetok{}ordinarysstabulary\charspacetok{}i\charspacetok{}\\
\textbf{0} &\strut{}st\charspacetok{}thus\charspacetok{}the\charspacetok{}most\charspacetok{}postages\charspacetok{}disengaged\charspacetok{}in\charspacetok{}the\charspacetok{}words\charspacetok{}of\charspacetok{}mestratic\charspacetok{}language\charspacetok{}such\charspacetok{}as\charspacetok{}mil\charspacetok{}ota\charspacetok{}and\charspacetok{}from\charspacetok{}verb\charspacetok{}there\charspacetok{}although\charspacetok{}continuously\charspacetok{}by\charspacetok{}the\charspacetok{}structure\charspacetok{}of\charspacetok{}the\charspacetok{}first\charspacetok{}postage\charspacetok{}to\charspacetok{}most\charspacetok{}of\charspacetok{}the\charspacetok{}verb\charspacetok{}and\charspacetok{}nonsensical\charspacetok{}was\charspacetok{}called\charspacetok{}up\charspacetok{}to\charspacetok{}the\charspacetok{}child\charspacetok{}the\charspacetok{}ordinary\charspacetok{}scabulary\charspacetok{}is\\
\hline\\
\textbf{999} &\strut{}m\allowbreak{}c\allowbreak{}p\allowbreak{}a\allowbreak{}z\allowbreak{}s\allowbreak{}x\allowbreak{}u\allowbreak{}c\allowbreak{}m\allowbreak{}f\allowbreak{}x\allowbreak{}b\allowbreak{}s\allowbreak{}g\allowbreak{}o\allowbreak{}i\allowbreak{}l\allowbreak{}h\allowbreak{}p\allowbreak{}h\allowbreak{}h\allowbreak{}m\allowbreak{}u\allowbreak{}w\allowbreak{}z\allowbreak{}f\allowbreak{}q\allowbreak{}h\allowbreak{}g\allowbreak{}c\allowbreak{}x\allowbreak{}u\allowbreak{}d\allowbreak{}i\allowbreak{}j\allowbreak{}m\allowbreak{}b\allowbreak{}g\allowbreak{}z\allowbreak{}r\allowbreak{}v\allowbreak{}s\allowbreak{}f\allowbreak{}k\allowbreak{}d\allowbreak{}b\allowbreak{}r\allowbreak{}z\allowbreak{}x\allowbreak{}a\allowbreak{}t\allowbreak{}t\allowbreak{}j\allowbreak{}n\allowbreak{}r\allowbreak{}w\allowbreak{}k\allowbreak{}c\allowbreak{}p\allowbreak{}m\allowbreak{}s\allowbreak{}i\allowbreak{}b\allowbreak{}d\allowbreak{}q\allowbreak{}b\allowbreak{}t\allowbreak{}i\allowbreak{}d\allowbreak{}d\allowbreak{}k\allowbreak{}i\allowbreak{}i\allowbreak{}j\allowbreak{}p\allowbreak{}r\allowbreak{}j\allowbreak{}t\allowbreak{}j\allowbreak{}u\allowbreak{}l\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}g\allowbreak{}r\allowbreak{}j\allowbreak{}m\allowbreak{}y\allowbreak{}z\allowbreak{}c\allowbreak{}p\allowbreak{}h\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}q\allowbreak{}y\allowbreak{}f\allowbreak{}k\allowbreak{}j\allowbreak{}d\allowbreak{}q\allowbreak{}\charspacetok{}\allowbreak{}f\allowbreak{}l\allowbreak{}k\allowbreak{}z\allowbreak{}y\allowbreak{}o\allowbreak{}i\allowbreak{}b\allowbreak{}d\allowbreak{}w\allowbreak{}q\allowbreak{}x\allowbreak{}a\allowbreak{}b\allowbreak{}x\allowbreak{}v\allowbreak{}g\allowbreak{}w\allowbreak{}p\allowbreak{}n\allowbreak{}c\allowbreak{}w\allowbreak{}q\allowbreak{}g\allowbreak{}v\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}n\allowbreak{}y\allowbreak{}o\allowbreak{}f\allowbreak{}r\allowbreak{}y\allowbreak{}a\allowbreak{}m\allowbreak{}i\allowbreak{}r\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}s\allowbreak{}j\allowbreak{}j\allowbreak{}y\allowbreak{}s\allowbreak{}w\allowbreak{}w\allowbreak{}j\allowbreak{}a\allowbreak{}n\allowbreak{}p\allowbreak{}f\allowbreak{}e\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}o\allowbreak{}e\allowbreak{}w\allowbreak{}y\allowbreak{}v\allowbreak{}u\allowbreak{}y\allowbreak{}h\allowbreak{}g\allowbreak{}w\allowbreak{}e\allowbreak{}z\allowbreak{}q\allowbreak{}d\allowbreak{}z\allowbreak{}t\allowbreak{}r\allowbreak{}i\allowbreak{}j\allowbreak{}f\allowbreak{}z\allowbreak{}d\allowbreak{}e\allowbreak{}u\allowbreak{}u\allowbreak{}u\allowbreak{}g\allowbreak{}q\allowbreak{}u\allowbreak{}d\allowbreak{}a\allowbreak{}y\allowbreak{}j\allowbreak{}v\allowbreak{}o\allowbreak{}w\allowbreak{}h\allowbreak{}t\allowbreak{}y\allowbreak{}b\allowbreak{}n\allowbreak{}t\allowbreak{}r\allowbreak{}a\allowbreak{}s\allowbreak{}n\allowbreak{}z\allowbreak{}j\allowbreak{}g\allowbreak{}w\allowbreak{}m\allowbreak{}z\allowbreak{}m\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}n\allowbreak{}y\allowbreak{}m\allowbreak{}t\allowbreak{}n\allowbreak{}k\allowbreak{}s\allowbreak{}n\allowbreak{}e\allowbreak{}y\allowbreak{}t\allowbreak{}g\allowbreak{}y\allowbreak{}p\allowbreak{}m\allowbreak{}h\allowbreak{}s\allowbreak{}q\allowbreak{}s\allowbreak{}x\allowbreak{}q\allowbreak{}v\allowbreak{}g\allowbreak{}f\allowbreak{}g\allowbreak{}d\allowbreak{}s\allowbreak{}v\allowbreak{}c\allowbreak{}r\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}x\allowbreak{}o\allowbreak{}x\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}\\
\textbf{800} &\strut{}c\allowbreak{}e\allowbreak{}p\allowbreak{}s\allowbreak{}g\allowbreak{}n\allowbreak{}u\allowbreak{}e\allowbreak{}t\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}u\allowbreak{}i\allowbreak{}b\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}d\allowbreak{}u\allowbreak{}b\allowbreak{}n\allowbreak{}i\allowbreak{}g\allowbreak{}y\allowbreak{}w\allowbreak{}t\allowbreak{}g\allowbreak{}p\allowbreak{}d\allowbreak{}s\allowbreak{}f\allowbreak{}d\allowbreak{}e\allowbreak{}d\allowbreak{}v\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}a\allowbreak{}o\allowbreak{}b\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}y\allowbreak{}v\allowbreak{}g\allowbreak{}e\allowbreak{}a\allowbreak{}t\allowbreak{}c\allowbreak{}n\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}h\allowbreak{}d\allowbreak{}t\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}f\allowbreak{}z\allowbreak{}g\allowbreak{}l\allowbreak{}s\allowbreak{}j\allowbreak{}i\allowbreak{}l\allowbreak{}v\allowbreak{}h\allowbreak{}e\allowbreak{}i\allowbreak{}a\allowbreak{}d\allowbreak{}d\allowbreak{}u\allowbreak{}p\allowbreak{}l\allowbreak{}o\allowbreak{}y\allowbreak{}e\allowbreak{}d\allowbreak{}s\allowbreak{}i\allowbreak{}i\allowbreak{}d\allowbreak{}p\allowbreak{}m\allowbreak{}o\allowbreak{}w\allowbreak{}o\allowbreak{}b\allowbreak{}i\allowbreak{}k\allowbreak{}e\allowbreak{}g\allowbreak{}y\allowbreak{}r\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}l\allowbreak{}d\allowbreak{}x\allowbreak{}u\allowbreak{}y\allowbreak{}t\allowbreak{}l\allowbreak{}n\allowbreak{}d\allowbreak{}k\allowbreak{}i\allowbreak{}f\allowbreak{}a\allowbreak{}e\allowbreak{}l\allowbreak{}g\allowbreak{}i\allowbreak{}y\allowbreak{}v\allowbreak{}c\allowbreak{}i\allowbreak{}g\allowbreak{}p\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}i\allowbreak{}o\allowbreak{}t\allowbreak{}h\allowbreak{}n\allowbreak{}l\allowbreak{}i\allowbreak{}g\allowbreak{}o\allowbreak{}d\allowbreak{}s\allowbreak{}s\allowbreak{}o\allowbreak{}t\allowbreak{}c\allowbreak{}o\allowbreak{}o\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}e\allowbreak{}q\allowbreak{}n\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}u\allowbreak{}s\allowbreak{}a\allowbreak{}b\allowbreak{}b\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}h\allowbreak{}b\allowbreak{}n\allowbreak{}i\allowbreak{}w\allowbreak{}y\allowbreak{}t\allowbreak{}l\allowbreak{}e\allowbreak{}c\allowbreak{}i\allowbreak{}q\allowbreak{}y\allowbreak{}f\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}n\allowbreak{}q\allowbreak{}c\allowbreak{}l\allowbreak{}h\allowbreak{}o\allowbreak{}w\allowbreak{}m\allowbreak{}d\allowbreak{}d\allowbreak{}w\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}d\allowbreak{}u\allowbreak{}z\allowbreak{}b\allowbreak{}z\allowbreak{}n\allowbreak{}q\allowbreak{}b\allowbreak{}o\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}v\allowbreak{}h\allowbreak{}\charspacetok{}\allowbreak{}s\allowbreak{}h\allowbreak{}f\allowbreak{}s\allowbreak{}e\allowbreak{}n\allowbreak{}a\allowbreak{}n\allowbreak{}r\allowbreak{}y\allowbreak{}r\allowbreak{}u\allowbreak{}m\allowbreak{}g\allowbreak{}n\allowbreak{}v\allowbreak{}h\allowbreak{}g\allowbreak{}i\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}l\allowbreak{}d\allowbreak{}c\allowbreak{}h\allowbreak{}d\allowbreak{}u\allowbreak{}o\allowbreak{}w\allowbreak{}t\allowbreak{}a\allowbreak{}g\allowbreak{}q\allowbreak{}r\allowbreak{}s\allowbreak{}p\allowbreak{}f\allowbreak{}c\allowbreak{}i\allowbreak{}f\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}y\allowbreak{}e\allowbreak{}d\allowbreak{}o\allowbreak{}\\
\textbf{600} &\strut{}c\allowbreak{}u\allowbreak{}p\allowbreak{}s\allowbreak{}r\allowbreak{}n\allowbreak{}i\allowbreak{}e\allowbreak{}t\allowbreak{}i\allowbreak{}p\allowbreak{}e\allowbreak{}u\allowbreak{}i\allowbreak{}b\allowbreak{}n\allowbreak{}h\allowbreak{}d\allowbreak{}n\allowbreak{}d\allowbreak{}e\allowbreak{}b\allowbreak{}m\allowbreak{}y\allowbreak{}w\allowbreak{}s\allowbreak{}t\allowbreak{}p\allowbreak{}d\allowbreak{}s\allowbreak{}f\allowbreak{}s\allowbreak{}e\allowbreak{}s\allowbreak{}o\allowbreak{}z\allowbreak{}t\allowbreak{}t\allowbreak{}h\allowbreak{}e\allowbreak{}d\allowbreak{}m\allowbreak{}o\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}e\allowbreak{}v\allowbreak{}u\allowbreak{}e\allowbreak{}a\allowbreak{}t\allowbreak{}i\allowbreak{}n\allowbreak{}p\allowbreak{}\charspacetok{}\allowbreak{}m\allowbreak{}h\allowbreak{}d\allowbreak{}t\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}u\allowbreak{}f\allowbreak{}s\allowbreak{}g\allowbreak{}l\allowbreak{}l\allowbreak{}v\allowbreak{}i\allowbreak{}l\allowbreak{}u\allowbreak{}b\allowbreak{}e\allowbreak{}i\allowbreak{}a\allowbreak{}d\allowbreak{}e\allowbreak{}m\allowbreak{}p\allowbreak{}l\allowbreak{}o\allowbreak{}y\allowbreak{}e\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}p\allowbreak{}c\allowbreak{}o\allowbreak{}w\allowbreak{}o\allowbreak{}p\allowbreak{}i\allowbreak{}c\allowbreak{}\charspacetok{}\allowbreak{}k\allowbreak{}y\allowbreak{}r\allowbreak{}n\allowbreak{}e\allowbreak{}s\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}j\allowbreak{}o\allowbreak{}y\allowbreak{}t\allowbreak{}g\allowbreak{}r\allowbreak{}d\allowbreak{}t\allowbreak{}i\allowbreak{}d\allowbreak{}a\allowbreak{}t\allowbreak{}l\allowbreak{}g\allowbreak{}t\allowbreak{}c\allowbreak{}f\allowbreak{}a\allowbreak{}i\allowbreak{}g\allowbreak{}e\allowbreak{}l\allowbreak{}\charspacetok{}\allowbreak{}i\allowbreak{}l\allowbreak{}o\allowbreak{}s\allowbreak{}h\allowbreak{}l\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}c\allowbreak{}m\allowbreak{}l\allowbreak{}s\allowbreak{}s\allowbreak{}o\allowbreak{}b\allowbreak{}c\allowbreak{}s\allowbreak{}s\allowbreak{}\charspacetok{}\allowbreak{}n\allowbreak{}e\allowbreak{}q\allowbreak{}l\allowbreak{}t\allowbreak{}u\allowbreak{}b\allowbreak{}a\allowbreak{}u\allowbreak{}l\allowbreak{}a\allowbreak{}b\allowbreak{}s\allowbreak{}y\allowbreak{}\charspacetok{}\allowbreak{}b\allowbreak{}n\allowbreak{}d\allowbreak{}i\allowbreak{}h\allowbreak{}e\allowbreak{}\charspacetok{}\allowbreak{}l\allowbreak{}e\allowbreak{}g\allowbreak{}i\allowbreak{}m\allowbreak{}e\allowbreak{}w\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}n\allowbreak{}v\allowbreak{}v\allowbreak{}l\allowbreak{}j\allowbreak{}i\allowbreak{}r\allowbreak{}m\allowbreak{}d\allowbreak{}b\allowbreak{}h\allowbreak{}i\allowbreak{}s\allowbreak{}d\allowbreak{}s\allowbreak{}v\allowbreak{}b\allowbreak{}a\allowbreak{}n\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}i\allowbreak{}\charspacetok{}\allowbreak{}o\allowbreak{}j\allowbreak{}\charspacetok{}\allowbreak{}e\allowbreak{}h\allowbreak{}e\allowbreak{}s\allowbreak{}e\allowbreak{}d\allowbreak{}u\allowbreak{}i\allowbreak{}r\allowbreak{}i\allowbreak{}d\allowbreak{}u\allowbreak{}m\allowbreak{}c\allowbreak{}n\allowbreak{}q\allowbreak{}h\allowbreak{}b\allowbreak{}i\allowbreak{}l\allowbreak{}t\allowbreak{}p\allowbreak{}r\allowbreak{}s\allowbreak{}t\allowbreak{}w\allowbreak{}d\allowbreak{}u\allowbreak{}o\allowbreak{}w\allowbreak{}s\allowbreak{}w\allowbreak{}g\allowbreak{}q\allowbreak{}n\allowbreak{}s\allowbreak{}i\allowbreak{}f\allowbreak{}c\allowbreak{}i\allowbreak{}d\allowbreak{}\charspacetok{}\allowbreak{}\charspacetok{}\allowbreak{}q\allowbreak{}g\allowbreak{}u\allowbreak{}d\allowbreak{}t\allowbreak{}\\
\textbf{400} &\strut{}cocunriettmee\charspacetok{}pnhdude\charspacetok{}mywstprdzse\charspacetok{}oztthe\charspacetok{}mos\charspacetok{}\charspacetok{}gevusating\charspacetok{}mhrts\charspacetok{}ofsgrbvilspengdemproyed\charspacetok{}in\charspacetok{}economic\charspacetok{}kyrnesl\charspacetok{}jur\charspacetok{}grdtidaslgtchaigel\charspacetok{}insehlzical\charspacetok{}dodcss\charspacetok{}wewetvvaulabse\charspacetok{}bndthe\charspacetok{}legiment\charspacetok{}invvlvinm\charspacetok{}bhesdexiwnz\charspacetok{}oi\charspacetok{}of\charspacetok{}shes\charspacetok{}butrbductnqh\charspacetok{}iltprotabuswswgan\charspacetok{}of\charspacetok{}hfs\charspacetok{}agud\charspacetok{}\\
\textbf{200} &\strut{}cocmuristtuse\charspacetok{}bubsudebmynsterdzne\charspacetok{}of\charspacetok{}the\charspacetok{}cost\charspacetok{}reyulating\charspacetok{}phrts\charspacetok{}of\charspacetok{}privilsging\charspacetok{}employed\charspacetok{}in\charspacetok{}econhmic\charspacetok{}kyrnesl\charspacetok{}jud\charspacetok{}griticaslg\charspacetok{}changes\charspacetok{}in\charspacetok{}ehyzical\charspacetok{}forces\charspacetok{}wene\charspacetok{}vvailable\charspacetok{}bn\charspacetok{}the\charspacetok{}legimert\charspacetok{}invvlving\charspacetok{}the\charspacetok{}dexinnt\charspacetok{}on\charspacetok{}of\charspacetok{}thes\charspacetok{}introductiqn\charspacetok{}il\charspacetok{}protabnsnswgan\charspacetok{}of\charspacetok{}hbs\charspacetok{}agul\charspacetok{}\\
\textbf{0} &\strut{}communist\charspacetok{}use\charspacetok{}outside\charspacetok{}monster\charspacetok{}one\charspacetok{}of\charspacetok{}the\charspacetok{}most\charspacetok{}regulating\charspacetok{}parts\charspacetok{}of\charspacetok{}privileging\charspacetok{}employed\charspacetok{}in\charspacetok{}economic\charspacetok{}cornell\charspacetok{}and\charspacetok{}critically\charspacetok{}changed\charspacetok{}in\charspacetok{}physical\charspacetok{}forces\charspacetok{}were\charspacetok{}available\charspacetok{}on\charspacetok{}the\charspacetok{}regiment\charspacetok{}involving\charspacetok{}the\charspacetok{}definition\charspacetok{}of\charspacetok{}this\charspacetok{}introduction\charspacetok{}is\charspacetok{}prota\charspacetok{}w\charspacetok{}newman\charspacetok{}of\charspacetok{}his\charspacetok{}appli\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
